Multi-Spectral Gaussian Splatting with Neural Color Representation

We present MS-Splatting -- a multi-spectral 3D Gaussian Splatting (3DGS) framework that is able to generate multi-view consistent novel views from images of multiple, independent cameras with different spectral domains. In contrast to previous approaches, our method does not require cross-modal camera calibration and is versatile enough to model a variety of different spectra, including thermal and near-infra red, without any algorithmic changes. Unlike existing 3DGS-based frameworks that treat each modality separately (by optimizing per-channel spherical harmonics) and therefore fail to exploit the underlying spectral and spatial correlations, our method leverages a novel neural color representation that encodes multi-spectral information into a learned, compact, per-splat feature embedding. A shallow multi-layer perceptron (MLP) then decodes this embedding to obtain spectral color values, enabling joint learning of all bands within a unified representation. Our experiments show that this simple yet effective strategy is able to improve multi-spectral rendering quality, while also leading to improved per-spectra rendering quality over state-of-the-art methods. We demonstrate the effectiveness of this new technique in agricultural applications to render vegetation indices, such as normalized difference vegetation index (NDVI).

==> error_spider.tex <==

\begin{tikzpicture}
  % --- subplot: ms-fruit-part ---
  \begin{scope}[shift={(0cm,0cm)}]
    \def\D{7}
    \def\U{5}
    \newdimen\R
    \R=3cm
    \def\A{360/\D}
    \def\Phi{-372.857143}
    \def\ROut{1.15}
    \def\RingShiftR{-0.05cm}
    \def\RingShiftUp{0.17cm}
    \path (0,0) coordinate (O);
    % spokes
    \foreach \X in {1,...,\D} {
      \draw[gray!55, dashed, line width=0.4pt] (\Phi+\X*\A:0) -- (\Phi+\X*\A:\R);
    }
    % rings
    \foreach \y in {1,...,\numexpr\U-1\relax} {
      \pgfmathsetmacro{\rfac}{\y/\U}
      \draw[gray!55, dashed, line width=0.4pt] (\Phi: \rfac*\R)
      \foreach \X in {1,...,\D} { -- (\Phi+\X*\A:\rfac*\R) } -- cycle;
    }
    \draw[black!50, line width=0.6pt] (\Phi:\R)
    \foreach \X in {1,...,\D} { -- (\Phi+\X*\A:\R) } -- cycle;
    % scale labels (only last axis, real values)
    \pgfmathsetmacro{\angLast}{\Phi + \D*\A}
    \def\ValMin{0}
    \def\ValMax{0.3}
    \foreach \y in {1,...,\U} {
      \pgfmathsetmacro{\rfac}{\y/\U}
      \pgfmathsetmacro{\val}{(\ValMin + \rfac*(\ValMax-\ValMin))}
      \path (\angLast:\rfac*\R) ++(\angLast:\RingShiftR)
        node[font=\scriptsize, text=gray!55, anchor=west, yshift=\RingShiftUp] {\pgfmathprintnumber[fixed,precision=2]{\val}};
    }
    % band labels
    \path (\Phi+1*\A:\ROut*\R) node[font=\large] {\footnotesize R};
    \path (\Phi+2*\A:\ROut*\R) node[font=\large] {\footnotesize G};
    \path (\Phi+3*\A:\ROut*\R) node[font=\large] {\footnotesize B};
    \path (\Phi+4*\A:\ROut*\R) node[font=\large] {\footnotesize MS-R};
    \path (\Phi+5*\A:\ROut*\R) node[font=\large] {\footnotesize MS-RE};
    \path (\Phi+6*\A:\ROut*\R) node[font=\large] {\footnotesize MS-G};
    \path (\Phi+7*\A:\ROut*\R) node[font=\large] {\footnotesize MS-NIR};
    \node[font=\normalsize, yshift=15pt] at (0,3.6cm) {\textsc{Fruit Trees}};
    \draw[solid, line width=1.0pt, black, opacity=0.85] (\Phi+1*\A:0*\R) -- (\Phi+2*\A:0*\R) -- (\Phi+3*\A:0*\R) -- (\Phi+4*\A:0*\R) -- (\Phi+5*\A:0*\R) -- (\Phi+6*\A:0*\R) -- (\Phi+7*\A:0*\R) -- cycle;
    \draw[black, opacity=0.85] plot[only marks, mark=*, mark size=1.5pt] coordinates { (\Phi+1*\A:0*\R) (\Phi+2*\A:0*\R) (\Phi+3*\A:0*\R) (\Phi+4*\A:0*\R) (\Phi+5*\A:0*\R) (\Phi+6*\A:0*\R) (\Phi+7*\A:0*\R) };
    \draw[dashed, line width=0.8pt, OIorange, opacity=0.85] (\Phi+1*\A:0.838715*\R) -- (\Phi+2*\A:0.832886*\R) -- (\Phi+3*\A:0.861177*\R) -- (\Phi+4*\A:0.577278*\R) -- (\Phi+5*\A:0.663079*\R) -- (\Phi+6*\A:0.776202*\R) -- (\Phi+7*\A:0.43619*\R) -- cycle;
    \draw[OIorange, opacity=0.85] plot[only marks, mark=square*, mark size=1.5pt] coordinates { (\Phi+1*\A:0.838715*\R) (\Phi+2*\A:0.832886*\R) (\Phi+3*\A:0.861177*\R) (\Phi+4*\A:0.577278*\R) (\Phi+5*\A:0.663079*\R) (\Phi+6*\A:0.776202*\R) (\Phi+7*\A:0.43619*\R) };
    \draw[dotted, line width=0.8pt, OIskyblue, opacity=0.85] (\Phi+1*\A:0.912812*\R) -- (\Phi+2*\A:0.904232*\R) -- (\Phi+3*\A:0.956372*\R) -- (\Phi+4*\A:0.485916*\R) -- (\Phi+5*\A:0.620919*\R) -- (\Phi+6*\A:0.686882*\R) -- (\Phi+7*\A:0.415943*\R) -- cycle;
    \draw[OIskyblue, opacity=0.85] plot[only marks, mark=square*, mark size=1.5pt] coordinates { (\Phi+1*\A:0.912812*\R) (\Phi+2*\A:0.904232*\R) (\Phi+3*\A:0.956372*\R) (\Phi+4*\A:0.485916*\R) (\Phi+5*\A:0.620919*\R) (\Phi+6*\A:0.686882*\R) (\Phi+7*\A:0.415943*\R) };
    \draw[dash dot, line width=0.8pt, OIgreen, opacity=0.85] (\Phi+1*\A:0.808413*\R) -- (\Phi+2*\A:0.80175*\R) -- (\Phi+3*\A:0.841021*\R) -- (\Phi+4*\A:0.438896*\R) -- (\Phi+5*\A:0.560794*\R) -- (\Phi+6*\A:0.64946*\R) -- (\Phi+7*\A:0.377106*\R) -- cycle;
    \draw[OIgreen, opacity=0.85] plot[only marks, mark=triangle*, mark size=1.5pt] coordinates { (\Phi+1*\A:0.808413*\R) (\Phi+2*\A:0.80175*\R) (\Phi+3*\A:0.841021*\R) (\Phi+4*\A:0.438896*\R) (\Phi+5*\A:0.560794*\R) (\Phi+6*\A:0.64946*\R) (\Phi+7*\A:0.377106*\R) };
    \draw[dash dot dot, line width=0.8pt, OIyellow, opacity=0.85] (\Phi+1*\A:0.800714*\R) -- (\Phi+2*\A:0.793181*\R) -- (\Phi+3*\A:0.834904*\R) -- (\Phi+4*\A:0.413553*\R) -- (\Phi+5*\A:0.535504*\R) -- (\Phi+6*\A:0.623702*\R) -- (\Phi+7*\A:0.358927*\R) -- cycle;
    \draw[OIyellow, opacity=0.85] plot[only marks, mark=diamond*, mark size=1.5pt] coordinates { (\Phi+1*\A:0.800714*\R) (\Phi+2*\A:0.793181*\R) (\Phi+3*\A:0.834904*\R) (\Phi+4*\A:0.413553*\R) (\Phi+5*\A:0.535504*\R) (\Phi+6*\A:0.623702*\R) (\Phi+7*\A:0.358927*\R) };
    \draw[densely dashed, line width=0.8pt, OIblue, opacity=0.85] (\Phi+1*\A:0.817072*\R) -- (\Phi+2*\A:0.810407*\R) -- (\Phi+3*\A:0.846274*\R) -- (\Phi+4*\A:0.414307*\R) -- (\Phi+5*\A:0.54316*\R) -- (\Phi+6*\A:0.627242*\R) -- (\Phi+7*\A:0.358675*\R) -- cycle;
    \draw[OIblue, opacity=0.85] plot[only marks, mark=o, mark size=1.5pt] coordinates { (\Phi+1*\A:0.817072*\R) (\Phi+2*\A:0.810407*\R) (\Phi+3*\A:0.846274*\R) (\Phi+4*\A:0.414307*\R) (\Phi+5*\A:0.54316*\R) (\Phi+6*\A:0.627242*\R) (\Phi+7*\A:0.358675*\R) };
  \end{scope}
  % --- subplot: ms-single-tree ---
  \begin{scope}[shift={(8.4cm,0cm)}]
    \def\D{7}
    \def\U{5}
    \newdimen\R
    \R=3cm
    \def\A{360/\D}
    \def\Phi{-372.857143}
    \def\ROut{1.15}
    \def\RingShiftR{-0.05cm}
    \def\RingShiftUp{0.17cm}
    \path (0,0) coordinate (O);
    % spokes
    \foreach \X in {1,...,\D} {
      \draw[gray!55, dashed, line width=0.4pt] (\Phi+\X*\A:0) -- (\Phi+\X*\A:\R);
    }
    % rings
    \foreach \y in {1,...,\numexpr\U-1\relax} {
      \pgfmathsetmacro{\rfac}{\y/\U}
      \draw[gray!55, dashed, line width=0.4pt] (\Phi: \rfac*\R)
      \foreach \X in {1,...,\D} { -- (\Phi+\X*\A:\rfac*\R) } -- cycle;
    }
    \draw[black!50, line width=0.6pt] (\Phi:\R)
    \foreach \X in {1,...,\D} { -- (\Phi+\X*\A:\R) } -- cycle;
    % scale labels (only last axis, real values)
    \pgfmathsetmacro{\angLast}{\Phi + \D*\A}
    \def\ValMin{0}
    \def\ValMax{0.3}
    \foreach \y in {1,...,\U} {
      \pgfmathsetmacro{\rfac}{\y/\U}
      \pgfmathsetmacro{\val}{(\ValMin + \rfac*(\ValMax-\ValMin))}
      \path (\angLast:\rfac*\R) ++(\angLast:\RingShiftR)
        node[font=\scriptsize, text=gray!55, anchor=west, yshift=\RingShiftUp] {\pgfmathprintnumber[fixed,precision=2]{\val}};
    }
    % band labels
    \path (\Phi+1*\A:\ROut*\R) node[font=\large] {\footnotesize R};
    \path (\Phi+2*\A:\ROut*\R) node[font=\large] {\footnotesize G};
    \path (\Phi+3*\A:\ROut*\R) node[font=\large] {\footnotesize B};
    \path (\Phi+4*\A:\ROut*\R) node[font=\large] {\footnotesize MS-R};
    \path (\Phi+5*\A:\ROut*\R) node[font=\large] {\footnotesize MS-RE};
    \path (\Phi+6*\A:\ROut*\R) node[font=\large] {\footnotesize MS-G};
    \path (\Phi+7*\A:\ROut*\R) node[font=\large] {\footnotesize MS-NIR};
    \node[font=\normalsize, yshift=15pt] at (0,3.6cm) {\textsc{Single Tree}};
    \draw[solid, line width=1.0pt, black, opacity=0.85] (\Phi+1*\A:0*\R) -- (\Phi+2*\A:0*\R) -- (\Phi+3*\A:0*\R) -- (\Phi+4*\A:0*\R) -- (\Phi+5*\A:0*\R) -- (\Phi+6*\A:0*\R) -- (\Phi+7*\A:0*\R) -- cycle;
    \draw[black, opacity=0.85] plot[only marks, mark=*, mark size=1.5pt] coordinates { (\Phi+1*\A:0*\R) (\Phi+2*\A:0*\R) (\Phi+3*\A:0*\R) (\Phi+4*\A:0*\R) (\Phi+5*\A:0*\R) (\Phi+6*\A:0*\R) (\Phi+7*\A:0*\R) };
    \draw[dashed, line width=0.8pt, OIorange, opacity=0.85] (\Phi+1*\A:0.836943*\R) -- (\Phi+2*\A:0.836495*\R) -- (\Phi+3*\A:0.849838*\R) -- (\Phi+4*\A:0.449918*\R) -- (\Phi+5*\A:0.481195*\R) -- (\Phi+6*\A:0.670603*\R) -- (\Phi+7*\A:0.247558*\R) -- cycle;
    \draw[OIorange, opacity=0.85] plot[only marks, mark=square*, mark size=1.5pt] coordinates { (\Phi+1*\A:0.836943*\R) (\Phi+2*\A:0.836495*\R) (\Phi+3*\A:0.849838*\R) (\Phi+4*\A:0.449918*\R) (\Phi+5*\A:0.481195*\R) (\Phi+6*\A:0.670603*\R) (\Phi+7*\A:0.247558*\R) };
    \draw[dotted, line width=0.8pt, OIskyblue, opacity=0.85] (\Phi+1*\A:1*\R) -- (\Phi+2*\A:1*\R) -- (\Phi+3*\A:1*\R) -- (\Phi+4*\A:0.457511*\R) -- (\Phi+5*\A:0.507966*\R) -- (\Phi+6*\A:0.659214*\R) -- (\Phi+7*\A:0.280252*\R) -- cycle;
    \draw[OIskyblue, opacity=0.85] plot[only marks, mark=square*, mark size=1.5pt] coordinates { (\Phi+1*\A:1*\R) (\Phi+2*\A:1*\R) (\Phi+3*\A:1*\R) (\Phi+4*\A:0.457511*\R) (\Phi+5*\A:0.507966*\R) (\Phi+6*\A:0.659214*\R) (\Phi+7*\A:0.280252*\R) };
    \draw[dash dot, line width=0.8pt, OIgreen, opacity=0.85] (\Phi+1*\A:0.764626*\R) -- (\Phi+2*\A:0.763329*\R) -- (\Phi+3*\A:0.786763*\R) -- (\Phi+4*\A:0.338738*\R) -- (\Phi+5*\A:0.377563*\R) -- (\Phi+6*\A:0.564533*\R) -- (\Phi+7*\A:0.210363*\R) -- cycle;
    \draw[OIgreen, opacity=0.85] plot[only marks, mark=triangle*, mark size=1.5pt] coordinates { (\Phi+1*\A:0.764626*\R) (\Phi+2*\A:0.763329*\R) (\Phi+3*\A:0.786763*\R) (\Phi+4*\A:0.338738*\R) (\Phi+5*\A:0.377563*\R) (\Phi+6*\A:0.564533*\R) (\Phi+7*\A:0.210363*\R) };
    \draw[dash dot dot, line width=0.8pt, OIyellow, opacity=0.85] (\Phi+1*\A:0.799428*\R) -- (\Phi+2*\A:0.800304*\R) -- (\Phi+3*\A:0.828528*\R) -- (\Phi+4*\A:0.34458*\R) -- (\Phi+5*\A:0.377284*\R) -- (\Phi+6*\A:0.563492*\R) -- (\Phi+7*\A:0.201633*\R) -- cycle;
    \draw[OIyellow, opacity=0.85] plot[only marks, mark=diamond*, mark size=1.5pt] coordinates { (\Phi+1*\A:0.799428*\R) (\Phi+2*\A:0.800304*\R) (\Phi+3*\A:0.828528*\R) (\Phi+4*\A:0.34458*\R) (\Phi+5*\A:0.377284*\R) (\Phi+6*\A:0.563492*\R) (\Phi+7*\A:0.201633*\R) };
    \draw[densely dashed, line width=0.8pt, OIblue, opacity=0.85] (\Phi+1*\A:0.791343*\R) -- (\Phi+2*\A:0.791805*\R) -- (\Phi+3*\A:0.816131*\R) -- (\Phi+4*\A:0.328565*\R) -- (\Phi+5*\A:0.36624*\R) -- (\Phi+6*\A:0.560797*\R) -- (\Phi+7*\A:0.19483*\R) -- cycle;
    \draw[OIblue, opacity=0.85] plot[only marks, mark=o, mark size=1.5pt] coordinates { (\Phi+1*\A:0.791343*\R) (\Phi+2*\A:0.791805*\R) (\Phi+3*\A:0.816131*\R) (\Phi+4*\A:0.328565*\R) (\Phi+5*\A:0.36624*\R) (\Phi+6*\A:0.560797*\R) (\Phi+7*\A:0.19483*\R) };
  \end{scope}
  % --- subplot: ms-LWG-vegetation ---
  \begin{scope}[shift={(16.8cm,0cm)}]
    \def\D{7}
    \def\U{5}
    \newdimen\R
    \R=3cm
    \def\A{360/\D}
    \def\Phi{-372.857143}
    \def\ROut{1.15}
    \def\RingShiftR{-0.05cm}
    \def\RingShiftUp{0.17cm}
    \path (0,0) coordinate (O);
    % spokes
    \foreach \X in {1,...,\D} {
      \draw[gray!55, dashed, line width=0.4pt] (\Phi+\X*\A:0) -- (\Phi+\X*\A:\R);
    }
    % rings
    \foreach \y in {1,...,\numexpr\U-1\relax} {
      \pgfmathsetmacro{\rfac}{\y/\U}
      \draw[gray!55, dashed, line width=0.4pt] (\Phi: \rfac*\R)
      \foreach \X in {1,...,\D} { -- (\Phi+\X*\A:\rfac*\R) } -- cycle;
    }
    \draw[black!50, line width=0.6pt] (\Phi:\R)
    \foreach \X in {1,...,\D} { -- (\Phi+\X*\A:\R) } -- cycle;
    % scale labels (only last axis, real values)
    \pgfmathsetmacro{\angLast}{\Phi + \D*\A}
    \def\ValMin{0}
    \def\ValMax{0.3}
    \foreach \y in {1,...,\U} {
      \pgfmathsetmacro{\rfac}{\y/\U}
      \pgfmathsetmacro{\val}{(\ValMin + \rfac*(\ValMax-\ValMin))}
      \path (\angLast:\rfac*\R) ++(\angLast:\RingShiftR)
        node[font=\scriptsize, text=gray!55, anchor=west, yshift=\RingShiftUp] {\pgfmathprintnumber[fixed,precision=2]{\val}};
    }
    % band labels
    \path (\Phi+1*\A:\ROut*\R) node[font=\large] {\footnotesize R};
    \path (\Phi+2*\A:\ROut*\R) node[font=\large] {\footnotesize G};
    \path (\Phi+3*\A:\ROut*\R) node[font=\large] {\footnotesize B};
    \path (\Phi+4*\A:\ROut*\R) node[font=\large] {\footnotesize MS-R};
    \path (\Phi+5*\A:\ROut*\R) node[font=\large] {\footnotesize MS-RE};
    \path (\Phi+6*\A:\ROut*\R) node[font=\large] {\footnotesize MS-G};
    \path (\Phi+7*\A:\ROut*\R) node[font=\large] {\footnotesize MS-NIR};
    \node[font=\normalsize, yshift=15pt] at (0,3.6cm) {\textsc{Bud Swelling}};
    \draw[solid, line width=1.0pt, black, opacity=0.85] (\Phi+1*\A:0*\R) -- (\Phi+2*\A:0*\R) -- (\Phi+3*\A:0*\R) -- (\Phi+4*\A:0*\R) -- (\Phi+5*\A:0*\R) -- (\Phi+6*\A:0*\R) -- (\Phi+7*\A:0*\R) -- cycle;
    \draw[black, opacity=0.85] plot[only marks, mark=*, mark size=1.5pt] coordinates { (\Phi+1*\A:0*\R) (\Phi+2*\A:0*\R) (\Phi+3*\A:0*\R) (\Phi+4*\A:0*\R) (\Phi+5*\A:0*\R) (\Phi+6*\A:0*\R) (\Phi+7*\A:0*\R) };
    \draw[dashed, line width=0.8pt, OIorange, opacity=0.85] (\Phi+1*\A:0.551957*\R) -- (\Phi+2*\A:0.549553*\R) -- (\Phi+3*\A:0.563596*\R) -- (\Phi+4*\A:0.429187*\R) -- (\Phi+5*\A:0.457512*\R) -- (\Phi+6*\A:0.667514*\R) -- (\Phi+7*\A:0.305863*\R) -- cycle;
    \draw[OIorange, opacity=0.85] plot[only marks, mark=square*, mark size=1.5pt] coordinates { (\Phi+1*\A:0.551957*\R) (\Phi+2*\A:0.549553*\R) (\Phi+3*\A:0.563596*\R) (\Phi+4*\A:0.429187*\R) (\Phi+5*\A:0.457512*\R) (\Phi+6*\A:0.667514*\R) (\Phi+7*\A:0.305863*\R) };
    \draw[dotted, line width=0.8pt, OIskyblue, opacity=0.85] (\Phi+1*\A:0.696428*\R) -- (\Phi+2*\A:0.693212*\R) -- (\Phi+3*\A:0.720412*\R) -- (\Phi+4*\A:0.339202*\R) -- (\Phi+5*\A:0.455241*\R) -- (\Phi+6*\A:0.590293*\R) -- (\Phi+7*\A:0.320355*\R) -- cycle;
    \draw[OIskyblue, opacity=0.85] plot[only marks, mark=square*, mark size=1.5pt] coordinates { (\Phi+1*\A:0.696428*\R) (\Phi+2*\A:0.693212*\R) (\Phi+3*\A:0.720412*\R) (\Phi+4*\A:0.339202*\R) (\Phi+5*\A:0.455241*\R) (\Phi+6*\A:0.590293*\R) (\Phi+7*\A:0.320355*\R) };
    \draw[dash dot, line width=0.8pt, OIgreen, opacity=0.85] (\Phi+1*\A:0.521518*\R) -- (\Phi+2*\A:0.518376*\R) -- (\Phi+3*\A:0.539068*\R) -- (\Phi+4*\A:0.273388*\R) -- (\Phi+5*\A:0.366715*\R) -- (\Phi+6*\A:0.51523*\R) -- (\Phi+7*\A:0.253424*\R) -- cycle;
    \draw[OIgreen, opacity=0.85] plot[only marks, mark=triangle*, mark size=1.5pt] coordinates { (\Phi+1*\A:0.521518*\R) (\Phi+2*\A:0.518376*\R) (\Phi+3*\A:0.539068*\R) (\Phi+4*\A:0.273388*\R) (\Phi+5*\A:0.366715*\R) (\Phi+6*\A:0.51523*\R) (\Phi+7*\A:0.253424*\R) };
    \draw[dash dot dot, line width=0.8pt, OIyellow, opacity=0.85] (\Phi+1*\A:0.550829*\R) -- (\Phi+2*\A:0.55282*\R) -- (\Phi+3*\A:0.575263*\R) -- (\Phi+4*\A:0.253588*\R) -- (\Phi+5*\A:0.368186*\R) -- (\Phi+6*\A:0.50103*\R) -- (\Phi+7*\A:0.233283*\R) -- cycle;
    \draw[OIyellow, opacity=0.85] plot[only marks, mark=diamond*, mark size=1.5pt] coordinates { (\Phi+1*\A:0.550829*\R) (\Phi+2*\A:0.55282*\R) (\Phi+3*\A:0.575263*\R) (\Phi+4*\A:0.253588*\R) (\Phi+5*\A:0.368186*\R) (\Phi+6*\A:0.50103*\R) (\Phi+7*\A:0.233283*\R) };
    \draw[densely dashed, line width=0.8pt, OIblue, opacity=0.85] (\Phi+1*\A:0.572959*\R) -- (\Phi+2*\A:0.574419*\R) -- (\Phi+3*\A:0.593418*\R) -- (\Phi+4*\A:0.26391*\R) -- (\Phi+5*\A:0.367474*\R) -- (\Phi+6*\A:0.509043*\R) -- (\Phi+7*\A:0.241175*\R) -- cycle;
    \draw[OIblue, opacity=0.85] plot[only marks, mark=o, mark size=1.5pt] coordinates { (\Phi+1*\A:0.572959*\R) (\Phi+2*\A:0.574419*\R) (\Phi+3*\A:0.593418*\R) (\Phi+4*\A:0.26391*\R) (\Phi+5*\A:0.367474*\R) (\Phi+6*\A:0.509043*\R) (\Phi+7*\A:0.241175*\R) };
  \end{scope}
  % --- subplot: ms-golf ---
  \begin{scope}[shift={(0cm,-9.8cm)}]
    \def\D{7}
    \def\U{5}
    \newdimen\R
    \R=3cm
    \def\A{360/\D}
    \def\Phi{-372.857143}
    \def\ROut{1.15}
    \def\RingShiftR{-0.05cm}
    \def\RingShiftUp{0.17cm}
    \path (0,0) coordinate (O);
    % spokes
    \foreach \X in {1,...,\D} {
      \draw[gray!55, dashed, line width=0.4pt] (\Phi+\X*\A:0) -- (\Phi+\X*\A:\R);
    }
    % rings
    \foreach \y in {1,...,\numexpr\U-1\relax} {
      \pgfmathsetmacro{\rfac}{\y/\U}
      \draw[gray!55, dashed, line width=0.4pt] (\Phi: \rfac*\R)
      \foreach \X in {1,...,\D} { -- (\Phi+\X*\A:\rfac*\R) } -- cycle;
    }
    \draw[black!50, line width=0.6pt] (\Phi:\R)
    \foreach \X in {1,...,\D} { -- (\Phi+\X*\A:\R) } -- cycle;
    % scale labels (only last axis, real values)
    \pgfmathsetmacro{\angLast}{\Phi + \D*\A}
    \def\ValMin{0}
    \def\ValMax{0.3}
    \foreach \y in {1,...,\U} {
      \pgfmathsetmacro{\rfac}{\y/\U}
      \pgfmathsetmacro{\val}{(\ValMin + \rfac*(\ValMax-\ValMin))}
      \path (\angLast:\rfac*\R) ++(\angLast:\RingShiftR)
        node[font=\scriptsize, text=gray!55, anchor=west, yshift=\RingShiftUp] {\pgfmathprintnumber[fixed,precision=2]{\val}};
    }
    % band labels
    \path (\Phi+1*\A:\ROut*\R) node[font=\large] {\footnotesize R};
    \path (\Phi+2*\A:\ROut*\R) node[font=\large] {\footnotesize G};
    \path (\Phi+3*\A:\ROut*\R) node[font=\large] {\footnotesize B};
    \path (\Phi+4*\A:\ROut*\R) node[font=\large] {\footnotesize MS-R};
    \path (\Phi+5*\A:\ROut*\R) node[font=\large] {\footnotesize MS-RE};
    \path (\Phi+6*\A:\ROut*\R) node[font=\large] {\footnotesize MS-G};
    \path (\Phi+7*\A:\ROut*\R) node[font=\large] {\footnotesize MS-NIR};
    \node[font=\normalsize, yshift=15pt] at (0,3.6cm) {\textsc{Golf}};
    \draw[solid, line width=1.0pt, black, opacity=0.85] (\Phi+1*\A:0*\R) -- (\Phi+2*\A:0*\R) -- (\Phi+3*\A:0*\R) -- (\Phi+4*\A:0*\R) -- (\Phi+5*\A:0*\R) -- (\Phi+6*\A:0*\R) -- (\Phi+7*\A:0*\R) -- cycle;
    \draw[black, opacity=0.85] plot[only marks, mark=*, mark size=1.5pt] coordinates { (\Phi+1*\A:0*\R) (\Phi+2*\A:0*\R) (\Phi+3*\A:0*\R) (\Phi+4*\A:0*\R) (\Phi+5*\A:0*\R) (\Phi+6*\A:0*\R) (\Phi+7*\A:0*\R) };
    \draw[dashed, line width=0.8pt, OIorange, opacity=0.85] (\Phi+1*\A:0.469154*\R) -- (\Phi+2*\A:0.469061*\R) -- (\Phi+3*\A:0.486601*\R) -- (\Phi+4*\A:0.240801*\R) -- (\Phi+5*\A:0.322191*\R) -- (\Phi+6*\A:0.365253*\R) -- (\Phi+7*\A:0.167458*\R) -- cycle;
    \draw[OIorange, opacity=0.85] plot[only marks, mark=square*, mark size=1.5pt] coordinates { (\Phi+1*\A:0.469154*\R) (\Phi+2*\A:0.469061*\R) (\Phi+3*\A:0.486601*\R) (\Phi+4*\A:0.240801*\R) (\Phi+5*\A:0.322191*\R) (\Phi+6*\A:0.365253*\R) (\Phi+7*\A:0.167458*\R) };
    \draw[dotted, line width=0.8pt, OIskyblue, opacity=0.85] (\Phi+1*\A:0.608864*\R) -- (\Phi+2*\A:0.60924*\R) -- (\Phi+3*\A:0.626058*\R) -- (\Phi+4*\A:0.187052*\R) -- (\Phi+5*\A:0.283676*\R) -- (\Phi+6*\A:0.279741*\R) -- (\Phi+7*\A:0.123473*\R) -- cycle;
    \draw[OIskyblue, opacity=0.85] plot[only marks, mark=square*, mark size=1.5pt] coordinates { (\Phi+1*\A:0.608864*\R) (\Phi+2*\A:0.60924*\R) (\Phi+3*\A:0.626058*\R) (\Phi+4*\A:0.187052*\R) (\Phi+5*\A:0.283676*\R) (\Phi+6*\A:0.279741*\R) (\Phi+7*\A:0.123473*\R) };
    \draw[dash dot, line width=0.8pt, OIgreen, opacity=0.85] (\Phi+1*\A:0.465464*\R) -- (\Phi+2*\A:0.465385*\R) -- (\Phi+3*\A:0.48361*\R) -- (\Phi+4*\A:0.160931*\R) -- (\Phi+5*\A:0.235606*\R) -- (\Phi+6*\A:0.2444*\R) -- (\Phi+7*\A:0.147734*\R) -- cycle;
    \draw[OIgreen, opacity=0.85] plot[only marks, mark=triangle*, mark size=1.5pt] coordinates { (\Phi+1*\A:0.465464*\R) (\Phi+2*\A:0.465385*\R) (\Phi+3*\A:0.48361*\R) (\Phi+4*\A:0.160931*\R) (\Phi+5*\A:0.235606*\R) (\Phi+6*\A:0.2444*\R) (\Phi+7*\A:0.147734*\R) };
    \draw[dash dot dot, line width=0.8pt, OIyellow, opacity=0.85] (\Phi+1*\A:0.475756*\R) -- (\Phi+2*\A:0.480847*\R) -- (\Phi+3*\A:0.497856*\R) -- (\Phi+4*\A:0.157526*\R) -- (\Phi+5*\A:0.21546*\R) -- (\Phi+6*\A:0.233096*\R) -- (\Phi+7*\A:0.139029*\R) -- cycle;
    \draw[OIyellow, opacity=0.85] plot[only marks, mark=diamond*, mark size=1.5pt] coordinates { (\Phi+1*\A:0.475756*\R) (\Phi+2*\A:0.480847*\R) (\Phi+3*\A:0.497856*\R) (\Phi+4*\A:0.157526*\R) (\Phi+5*\A:0.21546*\R) (\Phi+6*\A:0.233096*\R) (\Phi+7*\A:0.139029*\R) };
    \draw[densely dashed, line width=0.8pt, OIblue, opacity=0.85] (\Phi+1*\A:0.497973*\R) -- (\Phi+2*\A:0.50066*\R) -- (\Phi+3*\A:0.514449*\R) -- (\Phi+4*\A:0.149478*\R) -- (\Phi+5*\A:0.215449*\R) -- (\Phi+6*\A:0.229608*\R) -- (\Phi+7*\A:0.09365*\R) -- cycle;
    \draw[OIblue, opacity=0.85] plot[only marks, mark=o, mark size=1.5pt] coordinates { (\Phi+1*\A:0.497973*\R) (\Phi+2*\A:0.50066*\R) (\Phi+3*\A:0.514449*\R) (\Phi+4*\A:0.149478*\R) (\Phi+5*\A:0.215449*\R) (\Phi+6*\A:0.229608*\R) (\Phi+7*\A:0.09365*\R) };
  \end{scope}
  % --- subplot: ms-bauwagen ---
  \begin{scope}[shift={(8.4cm,-9.8cm)}]
    \def\D{7}
    \def\U{5}
    \newdimen\R
    \R=3cm
    \def\A{360/\D}
    \def\Phi{-372.857143}
    \def\ROut{1.15}
    \def\RingShiftR{-0.05cm}
    \def\RingShiftUp{0.17cm}
    \path (0,0) coordinate (O);
    % spokes
    \foreach \X in {1,...,\D} {
      \draw[gray!55, dashed, line width=0.4pt] (\Phi+\X*\A:0) -- (\Phi+\X*\A:\R);
    }
    % rings
    \foreach \y in {1,...,\numexpr\U-1\relax} {
      \pgfmathsetmacro{\rfac}{\y/\U}
      \draw[gray!55, dashed, line width=0.4pt] (\Phi: \rfac*\R)
      \foreach \X in {1,...,\D} { -- (\Phi+\X*\A:\rfac*\R) } -- cycle;
    }
    \draw[black!50, line width=0.6pt] (\Phi:\R)
    \foreach \X in {1,...,\D} { -- (\Phi+\X*\A:\R) } -- cycle;
    % scale labels (only last axis, real values)
    \pgfmathsetmacro{\angLast}{\Phi + \D*\A}
    \def\ValMin{0}
    \def\ValMax{0.3}
    \foreach \y in {1,...,\U} {
      \pgfmathsetmacro{\rfac}{\y/\U}
      \pgfmathsetmacro{\val}{(\ValMin + \rfac*(\ValMax-\ValMin))}
      \path (\angLast:\rfac*\R) ++(\angLast:\RingShiftR)
        node[font=\scriptsize, text=gray!55, anchor=west, yshift=\RingShiftUp] {\pgfmathprintnumber[fixed,precision=2]{\val}};
    }
    % band labels
    \path (\Phi+1*\A:\ROut*\R) node[font=\large] {\footnotesize R};
    \path (\Phi+2*\A:\ROut*\R) node[font=\large] {\footnotesize G};
    \path (\Phi+3*\A:\ROut*\R) node[font=\large] {\footnotesize B};
    \path (\Phi+4*\A:\ROut*\R) node[font=\large] {\footnotesize MS-R};
    \path (\Phi+5*\A:\ROut*\R) node[font=\large] {\footnotesize MS-RE};
    \path (\Phi+6*\A:\ROut*\R) node[font=\large] {\footnotesize MS-G};
    \path (\Phi+7*\A:\ROut*\R) node[font=\large] {\footnotesize MS-NIR};
    \node[font=\normalsize, yshift=15pt] at (0,3.6cm) {\textsc{Lake}};
    \draw[solid, line width=1.0pt, black, opacity=0.85] (\Phi+1*\A:0*\R) -- (\Phi+2*\A:0*\R) -- (\Phi+3*\A:0*\R) -- (\Phi+4*\A:0*\R) -- (\Phi+5*\A:0*\R) -- (\Phi+6*\A:0*\R) -- (\Phi+7*\A:0*\R) -- cycle;
    \draw[black, opacity=0.85] plot[only marks, mark=*, mark size=1.5pt] coordinates { (\Phi+1*\A:0*\R) (\Phi+2*\A:0*\R) (\Phi+3*\A:0*\R) (\Phi+4*\A:0*\R) (\Phi+5*\A:0*\R) (\Phi+6*\A:0*\R) (\Phi+7*\A:0*\R) };
    \draw[dashed, line width=0.8pt, OIorange, opacity=0.85] (\Phi+1*\A:0.678285*\R) -- (\Phi+2*\A:0.675*\R) -- (\Phi+3*\A:0.678352*\R) -- (\Phi+4*\A:0.394923*\R) -- (\Phi+5*\A:0.62227*\R) -- (\Phi+6*\A:0.640287*\R) -- (\Phi+7*\A:0.507338*\R) -- cycle;
    \draw[OIorange, opacity=0.85] plot[only marks, mark=square*, mark size=1.5pt] coordinates { (\Phi+1*\A:0.678285*\R) (\Phi+2*\A:0.675*\R) (\Phi+3*\A:0.678352*\R) (\Phi+4*\A:0.394923*\R) (\Phi+5*\A:0.62227*\R) (\Phi+6*\A:0.640287*\R) (\Phi+7*\A:0.507338*\R) };
    \draw[dotted, line width=0.8pt, OIskyblue, opacity=0.85] (\Phi+1*\A:0.660929*\R) -- (\Phi+2*\A:0.658975*\R) -- (\Phi+3*\A:0.667829*\R) -- (\Phi+4*\A:0.376808*\R) -- (\Phi+5*\A:0.651119*\R) -- (\Phi+6*\A:0.572201*\R) -- (\Phi+7*\A:0.524527*\R) -- cycle;
    \draw[OIskyblue, opacity=0.85] plot[only marks, mark=square*, mark size=1.5pt] coordinates { (\Phi+1*\A:0.660929*\R) (\Phi+2*\A:0.658975*\R) (\Phi+3*\A:0.667829*\R) (\Phi+4*\A:0.376808*\R) (\Phi+5*\A:0.651119*\R) (\Phi+6*\A:0.572201*\R) (\Phi+7*\A:0.524527*\R) };
    \draw[dash dot, line width=0.8pt, OIgreen, opacity=0.85] (\Phi+1*\A:0.661764*\R) -- (\Phi+2*\A:0.658491*\R) -- (\Phi+3*\A:0.668269*\R) -- (\Phi+4*\A:0.452416*\R) -- (\Phi+5*\A:0.660169*\R) -- (\Phi+6*\A:0.599248*\R) -- (\Phi+7*\A:0.541075*\R) -- cycle;
    \draw[OIgreen, opacity=0.85] plot[only marks, mark=triangle*, mark size=1.5pt] coordinates { (\Phi+1*\A:0.661764*\R) (\Phi+2*\A:0.658491*\R) (\Phi+3*\A:0.668269*\R) (\Phi+4*\A:0.452416*\R) (\Phi+5*\A:0.660169*\R) (\Phi+6*\A:0.599248*\R) (\Phi+7*\A:0.541075*\R) };
    \draw[dash dot dot, line width=0.8pt, OIyellow, opacity=0.85] (\Phi+1*\A:0.585681*\R) -- (\Phi+2*\A:0.582965*\R) -- (\Phi+3*\A:0.597242*\R) -- (\Phi+4*\A:0.308118*\R) -- (\Phi+5*\A:0.528824*\R) -- (\Phi+6*\A:0.480765*\R) -- (\Phi+7*\A:0.42985*\R) -- cycle;
    \draw[OIyellow, opacity=0.85] plot[only marks, mark=diamond*, mark size=1.5pt] coordinates { (\Phi+1*\A:0.585681*\R) (\Phi+2*\A:0.582965*\R) (\Phi+3*\A:0.597242*\R) (\Phi+4*\A:0.308118*\R) (\Phi+5*\A:0.528824*\R) (\Phi+6*\A:0.480765*\R) (\Phi+7*\A:0.42985*\R) };
    \draw[densely dashed, line width=0.8pt, OIblue, opacity=0.85] (\Phi+1*\A:0.605599*\R) -- (\Phi+2*\A:0.601819*\R) -- (\Phi+3*\A:0.615652*\R) -- (\Phi+4*\A:0.325607*\R) -- (\Phi+5*\A:0.547295*\R) -- (\Phi+6*\A:0.509479*\R) -- (\Phi+7*\A:0.427224*\R) -- cycle;
    \draw[OIblue, opacity=0.85] plot[only marks, mark=o, mark size=1.5pt] coordinates { (\Phi+1*\A:0.605599*\R) (\Phi+2*\A:0.601819*\R) (\Phi+3*\A:0.615652*\R) (\Phi+4*\A:0.325607*\R) (\Phi+5*\A:0.547295*\R) (\Phi+6*\A:0.509479*\R) (\Phi+7*\A:0.427224*\R) };
  \end{scope}
  % --- subplot: ms-garden ---
  \begin{scope}[shift={(16.8cm,-9.8cm)}]
    \def\D{7}
    \def\U{5}
    \newdimen\R
    \R=3cm
    \def\A{360/\D}
    \def\Phi{-372.857143}
    \def\ROut{1.15}
    \def\RingShiftR{-0.05cm}
    \def\RingShiftUp{0.17cm}
    \path (0,0) coordinate (O);
    % spokes
    \foreach \X in {1,...,\D} {
      \draw[gray!55, dashed, line width=0.4pt] (\Phi+\X*\A:0) -- (\Phi+\X*\A:\R);
    }
    % rings
    \foreach \y in {1,...,\numexpr\U-1\relax} {
      \pgfmathsetmacro{\rfac}{\y/\U}
      \draw[gray!55, dashed, line width=0.4pt] (\Phi: \rfac*\R)
      \foreach \X in {1,...,\D} { -- (\Phi+\X*\A:\rfac*\R) } -- cycle;
    }
    \draw[black!50, line width=0.6pt] (\Phi:\R)
    \foreach \X in {1,...,\D} { -- (\Phi+\X*\A:\R) } -- cycle;
    % scale labels (only last axis, real values)
    \pgfmathsetmacro{\angLast}{\Phi + \D*\A}
    \def\ValMin{0}
    \def\ValMax{0.3}
    \foreach \y in {1,...,\U} {
      \pgfmathsetmacro{\rfac}{\y/\U}
      \pgfmathsetmacro{\val}{(\ValMin + \rfac*(\ValMax-\ValMin))}
      \path (\angLast:\rfac*\R) ++(\angLast:\RingShiftR)
        node[font=\scriptsize, text=gray!55, anchor=west, yshift=\RingShiftUp] {\pgfmathprintnumber[fixed,precision=2]{\val}};
    }
    % band labels
    \path (\Phi+1*\A:\ROut*\R) node[font=\large] {\footnotesize R};
    \path (\Phi+2*\A:\ROut*\R) node[font=\large] {\footnotesize G};
    \path (\Phi+3*\A:\ROut*\R) node[font=\large] {\footnotesize B};
    \path (\Phi+4*\A:\ROut*\R) node[font=\large] {\footnotesize MS-R};
    \path (\Phi+5*\A:\ROut*\R) node[font=\large] {\footnotesize MS-RE};
    \path (\Phi+6*\A:\ROut*\R) node[font=\large] {\footnotesize MS-G};
    \path (\Phi+7*\A:\ROut*\R) node[font=\large] {\footnotesize MS-NIR};
    \node[font=\normalsize, yshift=15pt] at (0,3.6cm) {\textsc{Garden}};
    \draw[solid, line width=1.0pt, black, opacity=0.85] (\Phi+1*\A:0*\R) -- (\Phi+2*\A:0*\R) -- (\Phi+3*\A:0*\R) -- (\Phi+4*\A:0*\R) -- (\Phi+5*\A:0*\R) -- (\Phi+6*\A:0*\R) -- (\Phi+7*\A:0*\R) -- cycle;
    \draw[black, opacity=0.85] plot[only marks, mark=*, mark size=1.5pt] coordinates { (\Phi+1*\A:0*\R) (\Phi+2*\A:0*\R) (\Phi+3*\A:0*\R) (\Phi+4*\A:0*\R) (\Phi+5*\A:0*\R) (\Phi+6*\A:0*\R) (\Phi+7*\A:0*\R) };
    \draw[dashed, line width=0.8pt, OIorange, opacity=0.85] (\Phi+1*\A:0.509478*\R) -- (\Phi+2*\A:0.504131*\R) -- (\Phi+3*\A:0.524505*\R) -- (\Phi+4*\A:0.376723*\R) -- (\Phi+5*\A:0.293612*\R) -- (\Phi+6*\A:0.424152*\R) -- (\Phi+7*\A:0.262879*\R) -- cycle;
    \draw[OIorange, opacity=0.85] plot[only marks, mark=square*, mark size=1.5pt] coordinates { (\Phi+1*\A:0.509478*\R) (\Phi+2*\A:0.504131*\R) (\Phi+3*\A:0.524505*\R) (\Phi+4*\A:0.376723*\R) (\Phi+5*\A:0.293612*\R) (\Phi+6*\A:0.424152*\R) (\Phi+7*\A:0.262879*\R) };
    \draw[dotted, line width=0.8pt, OIskyblue, opacity=0.85] (\Phi+1*\A:0.592629*\R) -- (\Phi+2*\A:0.586795*\R) -- (\Phi+3*\A:0.619041*\R) -- (\Phi+4*\A:0.408587*\R) -- (\Phi+5*\A:0.298055*\R) -- (\Phi+6*\A:0.434261*\R) -- (\Phi+7*\A:0.284116*\R) -- cycle;
    \draw[OIskyblue, opacity=0.85] plot[only marks, mark=square*, mark size=1.5pt] coordinates { (\Phi+1*\A:0.592629*\R) (\Phi+2*\A:0.586795*\R) (\Phi+3*\A:0.619041*\R) (\Phi+4*\A:0.408587*\R) (\Phi+5*\A:0.298055*\R) (\Phi+6*\A:0.434261*\R) (\Phi+7*\A:0.284116*\R) };
    \draw[dash dot, line width=0.8pt, OIgreen, opacity=0.85] (\Phi+1*\A:0.468444*\R) -- (\Phi+2*\A:0.461722*\R) -- (\Phi+3*\A:0.49076*\R) -- (\Phi+4*\A:0.33974*\R) -- (\Phi+5*\A:0.259868*\R) -- (\Phi+6*\A:0.393421*\R) -- (\Phi+7*\A:0.243513*\R) -- cycle;
    \draw[OIgreen, opacity=0.85] plot[only marks, mark=triangle*, mark size=1.5pt] coordinates { (\Phi+1*\A:0.468444*\R) (\Phi+2*\A:0.461722*\R) (\Phi+3*\A:0.49076*\R) (\Phi+4*\A:0.33974*\R) (\Phi+5*\A:0.259868*\R) (\Phi+6*\A:0.393421*\R) (\Phi+7*\A:0.243513*\R) };
    \draw[dash dot dot, line width=0.8pt, OIyellow, opacity=0.85] (\Phi+1*\A:0.510966*\R) -- (\Phi+2*\A:0.501618*\R) -- (\Phi+3*\A:0.543561*\R) -- (\Phi+4*\A:0.343232*\R) -- (\Phi+5*\A:0.264989*\R) -- (\Phi+6*\A:0.408182*\R) -- (\Phi+7*\A:0.25279*\R) -- cycle;
    \draw[OIyellow, opacity=0.85] plot[only marks, mark=diamond*, mark size=1.5pt] coordinates { (\Phi+1*\A:0.510966*\R) (\Phi+2*\A:0.501618*\R) (\Phi+3*\A:0.543561*\R) (\Phi+4*\A:0.343232*\R) (\Phi+5*\A:0.264989*\R) (\Phi+6*\A:0.408182*\R) (\Phi+7*\A:0.25279*\R) };
    \draw[densely dashed, line width=0.8pt, OIblue, opacity=0.85] (\Phi+1*\A:0.536313*\R) -- (\Phi+2*\A:0.531163*\R) -- (\Phi+3*\A:0.561637*\R) -- (\Phi+4*\A:0.364942*\R) -- (\Phi+5*\A:0.272987*\R) -- (\Phi+6*\A:0.418407*\R) -- (\Phi+7*\A:0.253474*\R) -- cycle;
    \draw[OIblue, opacity=0.85] plot[only marks, mark=o, mark size=1.5pt] coordinates { (\Phi+1*\A:0.536313*\R) (\Phi+2*\A:0.531163*\R) (\Phi+3*\A:0.561637*\R) (\Phi+4*\A:0.364942*\R) (\Phi+5*\A:0.272987*\R) (\Phi+6*\A:0.418407*\R) (\Phi+7*\A:0.253474*\R) };
  \end{scope}
  % --- global legend ---
  \begin{scope}[shift={(8.4cm,-4.8cm)}]
    \draw[solid, black, line width=1.0pt, opacity=0.85] (-8,0) -- (-7.1,0);
    \draw[black, opacity=0.85] plot[only marks, mark=*, mark size=1.5pt] coordinates { (-7.55,0) };
    \node[anchor=west] at (-6.9,0) {GT};
    \draw[dashed, OIorange, line width=0.8pt, opacity=0.85] (-4.8,0) -- (-3.9,0);
    \draw[OIorange, opacity=0.85] plot[only marks, mark=square*, mark size=1.5pt] coordinates { (-4.35,0) };
    \node[anchor=west] at (-3.7,0) {3DGS};
    \draw[dotted, OIskyblue, line width=0.8pt, opacity=0.85] (-1.6,0) -- (-0.7,0);
    \draw[OIskyblue, opacity=0.85] plot[only marks, mark=square*, mark size=1.5pt] coordinates { (-1.15,0) };
    \node[anchor=west] at (-0.5,0) {TG};
    \draw[dash dot, OIgreen, line width=0.8pt, opacity=0.85] (1.6,0) -- (2.5,0);
    \draw[OIgreen, opacity=0.85] plot[only marks, mark=triangle*, mark size=1.5pt] coordinates { (2.05,0) };
    \node[anchor=west] at (2.7,0) {TIMS};
    \draw[dash dot dot, OIyellow, line width=0.8pt, opacity=0.85] (4.8,0) -- (5.7,0);
    \draw[OIyellow, opacity=0.85] plot[only marks, mark=diamond*, mark size=1.5pt] coordinates { (5.25,0) };
    \node[anchor=west] at (5.9,0) {MS-FeatSplat};
    \draw[densely dashed, OIblue, line width=0.8pt, opacity=0.85] (8,0) -- (8.9,0);
    \draw[OIblue, opacity=0.85] plot[only marks, mark=o, mark size=1.5pt] coordinates { (8.45,0) };
    \node[anchor=west] at (9.1,0) {Ours};
  \end{scope}
\end{tikzpicture}

==> images/spectral_overlay_pgfplots_snippet.tex <==

\begin{tikzpicture}
\begin{axis}[
    width=\linewidth,
    height=3.8cm,
    title={DJI Mavic 3 Multispectral},
    xlabel={Wavelength (nm)},
    ylabel={Normalized response (. )},
    ymin=0, ymax=0.04,
    ytick distance=0.01,
    yticklabel style={/pgf/number format/fixed},
    xmin=400, xmax=920,
    grid=none,
    minor tick num=0,
    tick align=outside,
    scaled y ticks=false,
    legend pos=north east,
    legend cell align=left,
    legend style={font=\tiny, cells={anchor=west}},
]

    % MS G
    \addplot+[smooth, thick, color=green!60!black, mark=none, forget plot] table[row sep=crcr] {
        531.780178 0.00175405 \\
        532.629571 0.00274024 \\
        533.533087 0.00403367 \\
        534.412041 0.00566844 \\
        535.614685 0.00804706 \\
        536.601420 0.01068483 \\
        537.657573 0.01359416 \\
        538.669257 0.01678498 \\
        539.544817 0.02009638 \\
        540.658711 0.02320399 \\
        541.598463 0.02616541 \\
        542.552054 0.02841943 \\
        543.579015 0.03037056 \\
        544.555217 0.03130637 \\
        545.536688 0.03199553 \\
        546.525293 0.03211370 \\
        547.517764 0.03214598 \\
        548.490800 0.03215765 \\
        549.564469 0.03179544 \\
        550.532834 0.03168710 \\
        551.443468 0.03136600 \\
        552.471089 0.03116928 \\
        553.486812 0.03098572 \\
        554.541608 0.03085055 \\
        555.562120 0.03078919 \\
        556.492129 0.03081948 \\
        557.643697 0.03090532 \\
        558.659152 0.03105388 \\
        559.604364 0.03135142 \\
        560.507208 0.03136845 \\
        561.457862 0.03131169 \\
        562.571450 0.03092713 \\
        563.594882 0.03016668 \\
        564.532169 0.02870831 \\
        565.473910 0.02717373 \\
        566.607748 0.02472449 \\
        567.593716 0.02220353 \\
        568.480091 0.01961164 \\
        569.490472 0.01700841 \\
        570.512585 0.01406723 \\
        571.603755 0.01051584 \\
        572.651710 0.00756750 \\
        573.565787 0.00491976 \\
        574.771593 0.00314291 \\
        575.794873 0.00169497 \\
        576.800605 0.00110929 \\
        577.813152 0.00064991 \\
        578.684457 0.00041565 \\
        579.831635 0.00027750 \\
        580.780601 0.00017307 \\
    };
    % MS R
    \addplot+[smooth, thick, color=red, mark=none, forget plot] table[row sep=crcr] {
        622.063796 0.00047927 \\
        622.909962 0.00064086 \\
        623.906711 0.00087837 \\
        625.045593 0.00137519 \\
        626.041770 0.00200179 \\
        627.049449 0.00311110 \\
        628.055578 0.00407177 \\
        629.047880 0.00566488 \\
        630.088272 0.00736599 \\
        630.986566 0.00955487 \\
        631.949259 0.01192389 \\
        633.031349 0.01398824 \\
        633.991484 0.01737535 \\
        635.074526 0.02035187 \\
        636.064003 0.02375443 \\
        637.027210 0.02605589 \\
        638.216785 0.02858167 \\
        639.080971 0.03018068 \\
        639.978096 0.03108519 \\
        640.933920 0.03149449 \\
        642.036712 0.03168392 \\
        642.890771 0.03138610 \\
        643.929970 0.03109590 \\
        645.012928 0.03093621 \\
        645.976382 0.03080626 \\
        647.072685 0.03035430 \\
        648.000456 0.03053546 \\
        648.976466 0.03066052 \\
        650.055291 0.03059623 \\
        651.003142 0.03042499 \\
        651.918680 0.03061418 \\
        652.898845 0.03050862 \\
        653.936612 0.03034634 \\
        655.010902 0.03002952 \\
        655.881116 0.02985545 \\
        656.946955 0.02940367 \\
        658.029559 0.02851147 \\
        658.941685 0.02784433 \\
        659.866007 0.02693942 \\
        660.819841 0.02569505 \\
        661.841599 0.02404902 \\
        662.941487 0.02213608 \\
        663.990632 0.02012042 \\
        664.941165 0.01708659 \\
        665.931816 0.01456884 \\
        666.946247 0.01131849 \\
        667.883075 0.00853106 \\
        668.848352 0.00624074 \\
        669.778806 0.00440724 \\
        670.718284 0.00314017 \\
        671.805690 0.00220138 \\
        672.709659 0.00153339 \\
        673.775020 0.00102363 \\
        674.867560 0.00069951 \\
    };
    % MS RE
    \addplot+[smooth, thick, color=gray, mark=none, forget plot] table[row sep=crcr] {
        701.742558 0.00018481 \\
        702.654061 0.00030594 \\
        703.624243 0.00047511 \\
        704.631893 0.00074257 \\
        705.637063 0.00125021 \\
        706.795527 0.00205882 \\
        707.688748 0.00318157 \\
        708.577996 0.00467369 \\
        709.569269 0.00647991 \\
        710.594621 0.00846332 \\
        711.592533 0.01188766 \\
        712.581805 0.01520109 \\
        713.563676 0.01936656 \\
        714.520690 0.02244144 \\
        715.575516 0.02589530 \\
        716.553765 0.02849473 \\
        717.495351 0.02983152 \\
        718.559693 0.03022858 \\
        719.469201 0.02991098 \\
        720.460673 0.02961282 \\
        721.491745 0.02931128 \\
        722.500250 0.02940096 \\
        723.591758 0.02918788 \\
        724.522821 0.02956737 \\
        725.526700 0.03002108 \\
        726.649184 0.03036567 \\
        727.568529 0.03086253 \\
        728.529651 0.03130806 \\
        729.474043 0.03177073 \\
        730.437486 0.03204303 \\
        731.549603 0.03219081 \\
        732.528078 0.03233263 \\
        733.445123 0.03215741 \\
        734.383408 0.03148718 \\
        735.570466 0.03078241 \\
        736.533131 0.03006144 \\
        737.501043 0.02887524 \\
        738.448421 0.02778879 \\
        739.359747 0.02652110 \\
        740.440477 0.02510233 \\
        741.378022 0.02332085 \\
        742.386583 0.02118844 \\
        743.516471 0.01878979 \\
        744.490810 0.01638823 \\
        745.496195 0.01348134 \\
        746.476164 0.01071439 \\
        747.466655 0.00820025 \\
        748.587711 0.00614406 \\
        749.495283 0.00442021 \\
        750.435397 0.00309703 \\
        751.447122 0.00228052 \\
        752.533721 0.00158761 \\
        753.708890 0.00104565 \\
        754.570199 0.00071189 \\
        755.324219 0.00051804 \\
        755.892879 0.00036314 \\
    };
    % MS IR
    \addplot+[smooth, thick, color=black, mark=none, forget plot] table[row sep=crcr] {
        817.316770 0.00016505 \\
        818.240717 0.00018695 \\
        819.203249 0.00021701 \\
        820.235374 0.00033787 \\
        821.412924 0.00042504 \\
        822.283331 0.00057159 \\
        823.155465 0.00081161 \\
        824.067105 0.00105792 \\
        825.132163 0.00141776 \\
        826.132705 0.00184817 \\
        827.202811 0.00255365 \\
        828.259399 0.00327366 \\
        829.226149 0.00418170 \\
        830.358652 0.00534603 \\
        831.317905 0.00670244 \\
        832.305522 0.00825445 \\
        833.377916 0.00996056 \\
        834.359355 0.01157333 \\
        835.313881 0.01357599 \\
        836.294934 0.01530533 \\
        837.329042 0.01705838 \\
        838.486693 0.01886998 \\
        839.340860 0.02006992 \\
        840.285581 0.02100954 \\
        841.318916 0.02181286 \\
        842.465225 0.02216419 \\
        843.367436 0.02228038 \\
        844.331751 0.02221979 \\
        845.307473 0.02192037 \\
        846.238202 0.02160222 \\
        847.299306 0.02115007 \\
        848.305965 0.02068068 \\
        849.344505 0.02009371 \\
        850.424939 0.01956476 \\
        851.399986 0.01897623 \\
        852.435618 0.01854776 \\
        853.436814 0.01816243 \\
        854.421216 0.01781276 \\
        855.470664 0.01751488 \\
        856.360058 0.01730738 \\
        857.344877 0.01718383 \\
        858.390507 0.01704272 \\
        859.431930 0.01705902 \\
        860.451199 0.01703420 \\
        861.404555 0.01718142 \\
        862.430672 0.01731376 \\
        863.549303 0.01741424 \\
        864.502549 0.01756096 \\
        865.418273 0.01771072 \\
        866.376246 0.01777445 \\
        867.396306 0.01776166 \\
        868.354932 0.01767744 \\
        869.326847 0.01765552 \\
        870.335036 0.01751214 \\
        871.375865 0.01729575 \\
        872.459386 0.01711799 \\
        873.346229 0.01689253 \\
        874.414339 0.01667400 \\
        875.505084 0.01639960 \\
        876.448514 0.01611876 \\
        877.516018 0.01589366 \\
        878.400215 0.01558300 \\
        879.330787 0.01531893 \\
        880.383969 0.01491226 \\
        881.374386 0.01445001 \\
        882.421206 0.01380328 \\
        883.439181 0.01294190 \\
        884.444673 0.01163863 \\
        885.514753 0.01066858 \\
        886.402740 0.00923742 \\
        887.437472 0.00766071 \\
        888.474875 0.00622455 \\
        889.369539 0.00493701 \\
        890.370851 0.00389833 \\
        891.287710 0.00290097 \\
        892.227459 0.00223794 \\
        893.233210 0.00152640 \\
        894.339180 0.00113780 \\
        895.245637 0.00080102 \\
        896.234771 0.00059641 \\
        897.372303 0.00041224 \\
        898.308097 0.00028721 \\
        899.308915 0.00023449 \\
        900.283089 0.00015454 \\
        901.109441 0.00012151 \\
        901.458900 0.00009458 \\
    };
    % RGB BLUE
    \addplot+[smooth, thick, color=blue, dash dot, mark=none, forget plot] table[row sep=crcr] {
        411.900414 0.00003126 \\
        416.728826 0.00012577 \\
        421.685558 0.00061378 \\
        426.620483 0.00287738 \\
        431.741826 0.00650031 \\
        436.669587 0.00775731 \\
        441.687253 0.00870907 \\
        446.662686 0.00993547 \\
        451.542662 0.01096323 \\
        456.655011 0.01167721 \\
        461.558892 0.01234878 \\
        466.684045 0.01293854 \\
        471.536632 0.01320345 \\
        476.623977 0.01332188 \\
        481.603367 0.01324064 \\
        486.564536 0.01293508 \\
        491.565788 0.01221765 \\
        496.399185 0.01120077 \\
        501.448260 0.00999717 \\
        506.258033 0.00865723 \\
        511.322065 0.00714528 \\
        516.191214 0.00553449 \\
        521.341198 0.00391190 \\
        526.159773 0.00256233 \\
        531.261293 0.00143990 \\
        536.189378 0.00087087 \\
        541.197479 0.00017154 \\
        546.375309 0.00000451 \\
        551.171998 0.00000004 \\
        556.200922 0.00000000 \\
        561.078465 0.00000000 \\
        566.301602 0.00000000 \\
        571.242459 0.00000000 \\
        576.447879 0.00000000 \\
        581.432857 0.00000000 \\
        586.503996 0.00000000 \\
        591.446763 0.00000000 \\
        596.560126 0.00000000 \\
        601.535642 0.00000000 \\
        606.592000 0.00000000 \\
        611.840826 0.00000000 \\
        616.739221 0.00000000 \\
        621.962571 0.00000000 \\
        626.719060 0.00000000 \\
        631.296065 0.00000000 \\
        636.437152 0.00000000 \\
        641.235104 0.00000000 \\
        646.331208 0.00000000 \\
        651.283527 0.00000000 \\
        656.295883 0.00000003 \\
        661.242588 0.00000032 \\
        666.242045 0.00000128 \\
        671.134895 0.00000302 \\
        676.154409 0.00000399 \\
        680.988409 0.00000454 \\
        686.117133 0.00000427 \\
        690.972263 0.00000354 \\
        696.018104 0.00000321 \\
        700.946643 0.00000319 \\
        706.000037 0.00000306 \\
    };
    % RGB GREEN
    \addplot+[smooth, thick, color=green!60!black, dash dot, mark=none, forget plot] table[row sep=crcr] {
        411.900414 0.00000633 \\
        416.728826 0.00000052 \\
        421.685558 0.00000000 \\
        426.620483 0.00000000 \\
        431.741826 0.00000000 \\
        436.669587 0.00000000 \\
        441.687253 0.00000000 \\
        446.662686 0.00000000 \\
        451.542662 0.00000000 \\
        456.655011 0.00000000 \\
        461.558892 0.00000007 \\
        466.684045 0.00003541 \\
        471.536632 0.00041294 \\
        476.623977 0.00107701 \\
        481.603367 0.00184640 \\
        486.564536 0.00260323 \\
        491.565788 0.00318909 \\
        496.399185 0.00365841 \\
        501.448260 0.00440016 \\
        506.258033 0.00542963 \\
        511.322065 0.00676782 \\
        516.191214 0.00791914 \\
        521.341198 0.00905944 \\
        526.159773 0.00989256 \\
        531.261293 0.01077649 \\
        536.189378 0.01138430 \\
        541.197479 0.01174513 \\
        546.375309 0.01188907 \\
        551.171998 0.01185381 \\
        556.200922 0.01136004 \\
        561.078465 0.01111782 \\
        566.301602 0.01055555 \\
        571.242459 0.01010382 \\
        576.447879 0.00964131 \\
        581.432857 0.00876643 \\
        586.503996 0.00724193 \\
        591.446763 0.00526572 \\
        596.560126 0.00416195 \\
        601.535642 0.00329460 \\
        606.592000 0.00235884 \\
        611.840826 0.00135188 \\
        616.739221 0.00049849 \\
        621.962571 0.00002822 \\
        626.719060 0.00000000 \\
        631.296065 0.00000000 \\
        636.437152 0.00000000 \\
        641.235104 0.00000000 \\
        646.331208 0.00000000 \\
        651.283527 0.00000000 \\
        656.295883 0.00000000 \\
        661.242588 0.00000000 \\
        666.242045 0.00000000 \\
        671.134895 0.00000000 \\
        676.154409 0.00000000 \\
        680.988409 0.00000000 \\
        686.117133 0.00000003 \\
        690.972263 0.00000057 \\
        696.018104 0.00000156 \\
        700.946643 0.00000174 \\
        706.000037 0.00000191 \\
    };
    % RGB RED
    \addplot+[smooth, thick, color=red, dash dot, mark=none, forget plot] table[row sep=crcr] {
        411.900414 0.00004312 \\
        416.728826 0.00004775 \\
        421.685558 0.00006483 \\
        426.620483 0.00013284 \\
        431.741826 0.00013695 \\
        436.669587 0.00004102 \\
        441.687253 0.00000728 \\
        446.662686 0.00000078 \\
        451.542662 0.00000004 \\
        456.655011 0.00000000 \\
        461.558892 0.00000000 \\
        466.684045 0.00000000 \\
        471.536632 0.00000000 \\
        476.623977 0.00000000 \\
        481.603367 0.00000000 \\
        486.564536 0.00000000 \\
        491.565788 0.00000000 \\
        496.399185 0.00000000 \\
        501.448260 0.00000000 \\
        506.258033 0.00000000 \\
        511.322065 0.00000000 \\
        516.191214 0.00000000 \\
        521.341198 0.00000063 \\
        526.159773 0.00003223 \\
        531.261293 0.00036679 \\
        536.189378 0.00084354 \\
        541.197479 0.00070687 \\
        546.375309 0.00018004 \\
        551.171998 0.00000665 \\
        556.200922 0.00000048 \\
        561.078465 0.00000022 \\
        566.301602 0.00000112 \\
        571.242459 0.00000549 \\
        576.447879 0.00013734 \\
        581.432857 0.00131383 \\
        586.503996 0.00548785 \\
        591.446763 0.01252434 \\
        596.560126 0.01732310 \\
        601.535642 0.01873317 \\
        606.592000 0.01858127 \\
        611.840826 0.01751262 \\
        616.739221 0.01575041 \\
        621.962571 0.01427492 \\
        626.719060 0.01312301 \\
        631.296065 0.01023263 \\
        636.437152 0.00898314 \\
        641.235104 0.00798467 \\
        646.331208 0.00692483 \\
        651.283527 0.00598849 \\
        656.295883 0.00517806 \\
        661.242588 0.00444423 \\
        666.242045 0.00369775 \\
        671.134895 0.00308011 \\
        676.154409 0.00252649 \\
        680.988409 0.00183887 \\
        686.117133 0.00107316 \\
        690.972263 0.00050291 \\
        696.018104 0.00023091 \\
        700.946643 0.00009254 \\
        706.000037 0.00003828 \\
    };

    % Legend samples
    \addlegendimage{blue, line width=1.2pt, dash dot, mark=none}
    \addlegendentry{RGB}
    \addlegendimage{black, line width=1.2pt, mark=none}
    \addlegendentry{MS}

\end{axis}
\end{tikzpicture}

==> value_spider.tex <==
\begin{tikzpicture}
  % --- subplot: ms-fruit-part ---
  \begin{scope}[shift={(0cm,0cm)}]
    \def\D{7}
    \def\U{5}
    \newdimen\R
    \R=3cm
    \def\A{360/\D}
    \def\Phi{-372.857143}
    \def\ROut{1.15}
    \def\RingShiftR{-0.05cm}
    \def\RingShiftUp{0.17cm}
    \path (0,0) coordinate (O);
    % spokes
    \foreach \X in {1,...,\D} {
      \draw[gray!55, dashed, line width=0.4pt] (\Phi+\X*\A:0) -- (\Phi+\X*\A:\R);
    }
    % rings
    \foreach \y in {1,...,\numexpr\U-1\relax} {
      \pgfmathsetmacro{\rfac}{\y/\U}
      \draw[gray!55, dashed, line width=0.4pt] (\Phi: \rfac*\R)
      \foreach \X in {1,...,\D} { -- (\Phi+\X*\A:\rfac*\R) } -- cycle;
    }
    \draw[black!50, line width=0.6pt] (\Phi:\R)
    \foreach \X in {1,...,\D} { -- (\Phi+\X*\A:\R) } -- cycle;
    % scale labels (only last axis, real values)
    \pgfmathsetmacro{\angLast}{\Phi + \D*\A}
    \def\ValMin{0}
    \def\ValMax{1}
    \foreach \y in {1,...,\U} {
      \pgfmathsetmacro{\rfac}{\y/\U}
      \pgfmathsetmacro{\val}{(\ValMin + \rfac*(\ValMax-\ValMin))}
      \path (\angLast:\rfac*\R) ++(\angLast:\RingShiftR)
        node[font=\scriptsize, text=gray!55, anchor=west, yshift=\RingShiftUp] {\pgfmathprintnumber[fixed,precision=2]{\val}};
    }
    % band labels
    \path (\Phi+1*\A:\ROut*\R) node[font=\large] {\footnotesize R};
    \path (\Phi+2*\A:\ROut*\R) node[font=\large] {\footnotesize G};
    \path (\Phi+3*\A:\ROut*\R) node[font=\large] {\footnotesize B};
    \path (\Phi+4*\A:\ROut*\R) node[font=\large] {\footnotesize MS-R};
    \path (\Phi+5*\A:\ROut*\R) node[font=\large] {\footnotesize MS-RE};
    \path (\Phi+6*\A:\ROut*\R) node[font=\large] {\footnotesize MS-G};
    \path (\Phi+7*\A:\ROut*\R) node[font=\large] {\footnotesize MS-NIR};
    \node[font=\normalsize, yshift=15pt] at (0,3.6cm) {\textsc{Fruit Trees}};
    \draw[solid, line width=1.0pt, black, opacity=0.85] (\Phi+1*\A:0.129412*\R) -- (\Phi+2*\A:0.145098*\R) -- (\Phi+3*\A:0.066667*\R) -- (\Phi+4*\A:0.2*\R) -- (\Phi+5*\A:0.133333*\R) -- (\Phi+6*\A:0.286275*\R) -- (\Phi+7*\A:0.098039*\R) -- cycle;
    \draw[black, opacity=0.85] plot[only marks, mark=*, mark size=1.5pt] coordinates { (\Phi+1*\A:0.129412*\R) (\Phi+2*\A:0.145098*\R) (\Phi+3*\A:0.066667*\R) (\Phi+4*\A:0.2*\R) (\Phi+5*\A:0.133333*\R) (\Phi+6*\A:0.286275*\R) (\Phi+7*\A:0.098039*\R) };
    \draw[dashed, line width=0.8pt, OIorange, opacity=0.85] (\Phi+1*\A:0.070588*\R) -- (\Phi+2*\A:0.12549*\R) -- (\Phi+3*\A:0.117647*\R) -- (\Phi+4*\A:0.231373*\R) -- (\Phi+5*\A:0.254902*\R) -- (\Phi+6*\A:0.337255*\R) -- (\Phi+7*\A:0.105882*\R) -- cycle;
    \draw[OIorange, opacity=0.85] plot[only marks, mark=square*, mark size=1.5pt] coordinates { (\Phi+1*\A:0.070588*\R) (\Phi+2*\A:0.12549*\R) (\Phi+3*\A:0.117647*\R) (\Phi+4*\A:0.231373*\R) (\Phi+5*\A:0.254902*\R) (\Phi+6*\A:0.337255*\R) (\Phi+7*\A:0.105882*\R) };
    \draw[dotted, line width=0.8pt, OIskyblue, opacity=0.85] (\Phi+1*\A:0.07451*\R) -- (\Phi+2*\A:0.133333*\R) -- (\Phi+3*\A:0.086275*\R) -- (\Phi+4*\A:0.207843*\R) -- (\Phi+5*\A:0.160784*\R) -- (\Phi+6*\A:0.290196*\R) -- (\Phi+7*\A:0.109804*\R) -- cycle;
    \draw[OIskyblue, opacity=0.85] plot[only marks, mark=square*, mark size=1.5pt] coordinates { (\Phi+1*\A:0.07451*\R) (\Phi+2*\A:0.133333*\R) (\Phi+3*\A:0.086275*\R) (\Phi+4*\A:0.207843*\R) (\Phi+5*\A:0.160784*\R) (\Phi+6*\A:0.290196*\R) (\Phi+7*\A:0.109804*\R) };
    \draw[dash dot, line width=0.8pt, OIgreen, opacity=0.85] (\Phi+1*\A:0.094118*\R) -- (\Phi+2*\A:0.156863*\R) -- (\Phi+3*\A:0.184314*\R) -- (\Phi+4*\A:0.223529*\R) -- (\Phi+5*\A:0.145098*\R) -- (\Phi+6*\A:0.305882*\R) -- (\Phi+7*\A:0.101961*\R) -- cycle;
    \draw[OIgreen, opacity=0.85] plot[only marks, mark=triangle*, mark size=1.5pt] coordinates { (\Phi+1*\A:0.094118*\R) (\Phi+2*\A:0.156863*\R) (\Phi+3*\A:0.184314*\R) (\Phi+4*\A:0.223529*\R) (\Phi+5*\A:0.145098*\R) (\Phi+6*\A:0.305882*\R) (\Phi+7*\A:0.101961*\R) };
    \draw[dash dot dot, line width=0.8pt, OIyellow, opacity=0.85] (\Phi+1*\A:0.121569*\R) -- (\Phi+2*\A:0.180392*\R) -- (\Phi+3*\A:0.094118*\R) -- (\Phi+4*\A:0.2*\R) -- (\Phi+5*\A:0.14902*\R) -- (\Phi+6*\A:0.282353*\R) -- (\Phi+7*\A:0.121569*\R) -- cycle;
    \draw[OIyellow, opacity=0.85] plot[only marks, mark=diamond*, mark size=1.5pt] coordinates { (\Phi+1*\A:0.121569*\R) (\Phi+2*\A:0.180392*\R) (\Phi+3*\A:0.094118*\R) (\Phi+4*\A:0.2*\R) (\Phi+5*\A:0.14902*\R) (\Phi+6*\A:0.282353*\R) (\Phi+7*\A:0.121569*\R) };
    \draw[densely dashed, line width=0.8pt, OIblue, opacity=0.85] (\Phi+1*\A:0.07451*\R) -- (\Phi+2*\A:0.117647*\R) -- (\Phi+3*\A:0.05098*\R) -- (\Phi+4*\A:0.203922*\R) -- (\Phi+5*\A:0.14902*\R) -- (\Phi+6*\A:0.27451*\R) -- (\Phi+7*\A:0.12549*\R) -- cycle;
    \draw[OIblue, opacity=0.85] plot[only marks, mark=o, mark size=1.5pt] coordinates { (\Phi+1*\A:0.07451*\R) (\Phi+2*\A:0.117647*\R) (\Phi+3*\A:0.05098*\R) (\Phi+4*\A:0.203922*\R) (\Phi+5*\A:0.14902*\R) (\Phi+6*\A:0.27451*\R) (\Phi+7*\A:0.12549*\R) };
  \end{scope}
  % --- subplot: ms-single-tree ---
  \begin{scope}[shift={(8.4cm,0cm)}]
    \def\D{7}
    \def\U{5}
    \newdimen\R
    \R=3cm
    \def\A{360/\D}
    \def\Phi{-372.857143}
    \def\ROut{1.15}
    \def\RingShiftR{-0.05cm}
    \def\RingShiftUp{0.17cm}
    \path (0,0) coordinate (O);
    % spokes
    \foreach \X in {1,...,\D} {
      \draw[gray!55, dashed, line width=0.4pt] (\Phi+\X*\A:0) -- (\Phi+\X*\A:\R);
    }
    % rings
    \foreach \y in {1,...,\numexpr\U-1\relax} {
      \pgfmathsetmacro{\rfac}{\y/\U}
      \draw[gray!55, dashed, line width=0.4pt] (\Phi: \rfac*\R)
      \foreach \X in {1,...,\D} { -- (\Phi+\X*\A:\rfac*\R) } -- cycle;
    }
    \draw[black!50, line width=0.6pt] (\Phi:\R)
    \foreach \X in {1,...,\D} { -- (\Phi+\X*\A:\R) } -- cycle;
    % scale labels (only last axis, real values)
    \pgfmathsetmacro{\angLast}{\Phi + \D*\A}
    \def\ValMin{0}
    \def\ValMax{1}
    \foreach \y in {1,...,\U} {
      \pgfmathsetmacro{\rfac}{\y/\U}
      \pgfmathsetmacro{\val}{(\ValMin + \rfac*(\ValMax-\ValMin))}
      \path (\angLast:\rfac*\R) ++(\angLast:\RingShiftR)
        node[font=\scriptsize, text=gray!55, anchor=west, yshift=\RingShiftUp] {\pgfmathprintnumber[fixed,precision=2]{\val}};
    }
    % band labels
    \path (\Phi+1*\A:\ROut*\R) node[font=\large] {\footnotesize R};
    \path (\Phi+2*\A:\ROut*\R) node[font=\large] {\footnotesize G};
    \path (\Phi+3*\A:\ROut*\R) node[font=\large] {\footnotesize B};
    \path (\Phi+4*\A:\ROut*\R) node[font=\large] {\footnotesize MS-R};
    \path (\Phi+5*\A:\ROut*\R) node[font=\large] {\footnotesize MS-RE};
    \path (\Phi+6*\A:\ROut*\R) node[font=\large] {\footnotesize MS-G};
    \path (\Phi+7*\A:\ROut*\R) node[font=\large] {\footnotesize MS-NIR};
    \node[font=\normalsize, yshift=15pt] at (0,3.6cm) {\textsc{Single Tree}};
    \draw[solid, line width=1.0pt, black, opacity=0.85] (\Phi+1*\A:0.443137*\R) -- (\Phi+2*\A:0.537255*\R) -- (\Phi+3*\A:0.207843*\R) -- (\Phi+4*\A:0.113725*\R) -- (\Phi+5*\A:0.27451*\R) -- (\Phi+6*\A:0.227451*\R) -- (\Phi+7*\A:0.262745*\R) -- cycle;
    \draw[black, opacity=0.85] plot[only marks, mark=*, mark size=1.5pt] coordinates { (\Phi+1*\A:0.443137*\R) (\Phi+2*\A:0.537255*\R) (\Phi+3*\A:0.207843*\R) (\Phi+4*\A:0.113725*\R) (\Phi+5*\A:0.27451*\R) (\Phi+6*\A:0.227451*\R) (\Phi+7*\A:0.262745*\R) };
    \draw[dashed, line width=0.8pt, OIorange, opacity=0.85] (\Phi+1*\A:0.247059*\R) -- (\Phi+2*\A:0.396078*\R) -- (\Phi+3*\A:0.113725*\R) -- (\Phi+4*\A:0.176471*\R) -- (\Phi+5*\A:0.498039*\R) -- (\Phi+6*\A:0.282353*\R) -- (\Phi+7*\A:0.384314*\R) -- cycle;
    \draw[OIorange, opacity=0.85] plot[only marks, mark=square*, mark size=1.5pt] coordinates { (\Phi+1*\A:0.247059*\R) (\Phi+2*\A:0.396078*\R) (\Phi+3*\A:0.113725*\R) (\Phi+4*\A:0.176471*\R) (\Phi+5*\A:0.498039*\R) (\Phi+6*\A:0.282353*\R) (\Phi+7*\A:0.384314*\R) };
    \draw[dotted, line width=0.8pt, OIskyblue, opacity=0.85] (\Phi+1*\A:0.917647*\R) -- (\Phi+2*\A:0.803922*\R) -- (\Phi+3*\A:0.67451*\R) -- (\Phi+4*\A:0.180392*\R) -- (\Phi+5*\A:0.329412*\R) -- (\Phi+6*\A:0.180392*\R) -- (\Phi+7*\A:0.227451*\R) -- cycle;
    \draw[OIskyblue, opacity=0.85] plot[only marks, mark=square*, mark size=1.5pt] coordinates { (\Phi+1*\A:0.917647*\R) (\Phi+2*\A:0.803922*\R) (\Phi+3*\A:0.67451*\R) (\Phi+4*\A:0.180392*\R) (\Phi+5*\A:0.329412*\R) (\Phi+6*\A:0.180392*\R) (\Phi+7*\A:0.227451*\R) };
    \draw[dash dot, line width=0.8pt, OIgreen, opacity=0.85] (\Phi+1*\A:0.466667*\R) -- (\Phi+2*\A:0.603922*\R) -- (\Phi+3*\A:0.243137*\R) -- (\Phi+4*\A:0.145098*\R) -- (\Phi+5*\A:0.356863*\R) -- (\Phi+6*\A:0.313726*\R) -- (\Phi+7*\A:0.345098*\R) -- cycle;
    \draw[OIgreen, opacity=0.85] plot[only marks, mark=triangle*, mark size=1.5pt] coordinates { (\Phi+1*\A:0.466667*\R) (\Phi+2*\A:0.603922*\R) (\Phi+3*\A:0.243137*\R) (\Phi+4*\A:0.145098*\R) (\Phi+5*\A:0.356863*\R) (\Phi+6*\A:0.313726*\R) (\Phi+7*\A:0.345098*\R) };
    \draw[dash dot dot, line width=0.8pt, OIyellow, opacity=0.85] (\Phi+1*\A:0.513726*\R) -- (\Phi+2*\A:0.635294*\R) -- (\Phi+3*\A:0.305882*\R) -- (\Phi+4*\A:0.117647*\R) -- (\Phi+5*\A:0.313726*\R) -- (\Phi+6*\A:0.235294*\R) -- (\Phi+7*\A:0.282353*\R) -- cycle;
    \draw[OIyellow, opacity=0.85] plot[only marks, mark=diamond*, mark size=1.5pt] coordinates { (\Phi+1*\A:0.513726*\R) (\Phi+2*\A:0.635294*\R) (\Phi+3*\A:0.305882*\R) (\Phi+4*\A:0.117647*\R) (\Phi+5*\A:0.313726*\R) (\Phi+6*\A:0.235294*\R) (\Phi+7*\A:0.282353*\R) };
    \draw[densely dashed, line width=0.8pt, OIblue, opacity=0.85] (\Phi+1*\A:0.529412*\R) -- (\Phi+2*\A:0.639216*\R) -- (\Phi+3*\A:0.329412*\R) -- (\Phi+4*\A:0.117647*\R) -- (\Phi+5*\A:0.329412*\R) -- (\Phi+6*\A:0.25098*\R) -- (\Phi+7*\A:0.301961*\R) -- cycle;
    \draw[OIblue, opacity=0.85] plot[only marks, mark=o, mark size=1.5pt] coordinates { (\Phi+1*\A:0.529412*\R) (\Phi+2*\A:0.639216*\R) (\Phi+3*\A:0.329412*\R) (\Phi+4*\A:0.117647*\R) (\Phi+5*\A:0.329412*\R) (\Phi+6*\A:0.25098*\R) (\Phi+7*\A:0.301961*\R) };
  \end{scope}
  % --- subplot: ms-LWG-vegetation ---
  \begin{scope}[shift={(16.8cm,0cm)}]
    \def\D{7}
    \def\U{5}
    \newdimen\R
    \R=3cm
    \def\A{360/\D}
    \def\Phi{-372.857143}
    \def\ROut{1.15}
    \def\RingShiftR{-0.05cm}
    \def\RingShiftUp{0.17cm}
    \path (0,0) coordinate (O);
    % spokes
    \foreach \X in {1,...,\D} {
      \draw[gray!55, dashed, line width=0.4pt] (\Phi+\X*\A:0) -- (\Phi+\X*\A:\R);
    }
    % rings
    \foreach \y in {1,...,\numexpr\U-1\relax} {
      \pgfmathsetmacro{\rfac}{\y/\U}
      \draw[gray!55, dashed, line width=0.4pt] (\Phi: \rfac*\R)
      \foreach \X in {1,...,\D} { -- (\Phi+\X*\A:\rfac*\R) } -- cycle;
    }
    \draw[black!50, line width=0.6pt] (\Phi:\R)
    \foreach \X in {1,...,\D} { -- (\Phi+\X*\A:\R) } -- cycle;
    % scale labels (only last axis, real values)
    \pgfmathsetmacro{\angLast}{\Phi + \D*\A}
    \def\ValMin{0}
    \def\ValMax{1}
    \foreach \y in {1,...,\U} {
      \pgfmathsetmacro{\rfac}{\y/\U}
      \pgfmathsetmacro{\val}{(\ValMin + \rfac*(\ValMax-\ValMin))}
      \path (\angLast:\rfac*\R) ++(\angLast:\RingShiftR)
        node[font=\scriptsize, text=gray!55, anchor=west, yshift=\RingShiftUp] {\pgfmathprintnumber[fixed,precision=2]{\val}};
    }
    % band labels
    \path (\Phi+1*\A:\ROut*\R) node[font=\large] {\footnotesize R};
    \path (\Phi+2*\A:\ROut*\R) node[font=\large] {\footnotesize G};
    \path (\Phi+3*\A:\ROut*\R) node[font=\large] {\footnotesize B};
    \path (\Phi+4*\A:\ROut*\R) node[font=\large] {\footnotesize MS-R};
    \path (\Phi+5*\A:\ROut*\R) node[font=\large] {\footnotesize MS-RE};
    \path (\Phi+6*\A:\ROut*\R) node[font=\large] {\footnotesize MS-G};
    \path (\Phi+7*\A:\ROut*\R) node[font=\large] {\footnotesize MS-NIR};
    \node[font=\normalsize, yshift=15pt] at (0,3.6cm) {\textsc{Bud Swelling}};
    \draw[solid, line width=1.0pt, black, opacity=0.85] (\Phi+1*\A:1*\R) -- (\Phi+2*\A:1*\R) -- (\Phi+3*\A:1*\R) -- (\Phi+4*\A:0.333333*\R) -- (\Phi+5*\A:0.196078*\R) -- (\Phi+6*\A:0.411765*\R) -- (\Phi+7*\A:0.392157*\R) -- cycle;
    \draw[black, opacity=0.85] plot[only marks, mark=*, mark size=1.5pt] coordinates { (\Phi+1*\A:1*\R) (\Phi+2*\A:1*\R) (\Phi+3*\A:1*\R) (\Phi+4*\A:0.333333*\R) (\Phi+5*\A:0.196078*\R) (\Phi+6*\A:0.411765*\R) (\Phi+7*\A:0.392157*\R) };
    \draw[dashed, line width=0.8pt, OIorange, opacity=0.85] (\Phi+1*\A:1*\R) -- (\Phi+2*\A:1*\R) -- (\Phi+3*\A:1*\R) -- (\Phi+4*\A:0.211765*\R) -- (\Phi+5*\A:0.254902*\R) -- (\Phi+6*\A:0.376471*\R) -- (\Phi+7*\A:0.352941*\R) -- cycle;
    \draw[OIorange, opacity=0.85] plot[only marks, mark=square*, mark size=1.5pt] coordinates { (\Phi+1*\A:1*\R) (\Phi+2*\A:1*\R) (\Phi+3*\A:1*\R) (\Phi+4*\A:0.211765*\R) (\Phi+5*\A:0.254902*\R) (\Phi+6*\A:0.376471*\R) (\Phi+7*\A:0.352941*\R) };
    \draw[dotted, line width=0.8pt, OIskyblue, opacity=0.85] (\Phi+1*\A:1*\R) -- (\Phi+2*\A:1*\R) -- (\Phi+3*\A:1*\R) -- (\Phi+4*\A:0.313726*\R) -- (\Phi+5*\A:0.188235*\R) -- (\Phi+6*\A:0.411765*\R) -- (\Phi+7*\A:0.34902*\R) -- cycle;
    \draw[OIskyblue, opacity=0.85] plot[only marks, mark=square*, mark size=1.5pt] coordinates { (\Phi+1*\A:1*\R) (\Phi+2*\A:1*\R) (\Phi+3*\A:1*\R) (\Phi+4*\A:0.313726*\R) (\Phi+5*\A:0.188235*\R) (\Phi+6*\A:0.411765*\R) (\Phi+7*\A:0.34902*\R) };
    \draw[dash dot, line width=0.8pt, OIgreen, opacity=0.85] (\Phi+1*\A:1*\R) -- (\Phi+2*\A:1*\R) -- (\Phi+3*\A:1*\R) -- (\Phi+4*\A:0.294118*\R) -- (\Phi+5*\A:0.176471*\R) -- (\Phi+6*\A:0.396078*\R) -- (\Phi+7*\A:0.34902*\R) -- cycle;
    \draw[OIgreen, opacity=0.85] plot[only marks, mark=triangle*, mark size=1.5pt] coordinates { (\Phi+1*\A:1*\R) (\Phi+2*\A:1*\R) (\Phi+3*\A:1*\R) (\Phi+4*\A:0.294118*\R) (\Phi+5*\A:0.176471*\R) (\Phi+6*\A:0.396078*\R) (\Phi+7*\A:0.34902*\R) };
    \draw[dash dot dot, line width=0.8pt, OIyellow, opacity=0.85] (\Phi+1*\A:1*\R) -- (\Phi+2*\A:1*\R) -- (\Phi+3*\A:1*\R) -- (\Phi+4*\A:0.32549*\R) -- (\Phi+5*\A:0.145098*\R) -- (\Phi+6*\A:0.388235*\R) -- (\Phi+7*\A:0.32549*\R) -- cycle;
    \draw[OIyellow, opacity=0.85] plot[only marks, mark=diamond*, mark size=1.5pt] coordinates { (\Phi+1*\A:1*\R) (\Phi+2*\A:1*\R) (\Phi+3*\A:1*\R) (\Phi+4*\A:0.32549*\R) (\Phi+5*\A:0.145098*\R) (\Phi+6*\A:0.388235*\R) (\Phi+7*\A:0.32549*\R) };
    \draw[densely dashed, line width=0.8pt, OIblue, opacity=0.85] (\Phi+1*\A:0.992157*\R) -- (\Phi+2*\A:0.992157*\R) -- (\Phi+3*\A:0.992157*\R) -- (\Phi+4*\A:0.309804*\R) -- (\Phi+5*\A:0.188235*\R) -- (\Phi+6*\A:0.341176*\R) -- (\Phi+7*\A:0.333333*\R) -- cycle;
    \draw[OIblue, opacity=0.85] plot[only marks, mark=o, mark size=1.5pt] coordinates { (\Phi+1*\A:0.992157*\R) (\Phi+2*\A:0.992157*\R) (\Phi+3*\A:0.992157*\R) (\Phi+4*\A:0.309804*\R) (\Phi+5*\A:0.188235*\R) (\Phi+6*\A:0.341176*\R) (\Phi+7*\A:0.333333*\R) };
  \end{scope}
  % --- subplot: ms-golf ---
  \begin{scope}[shift={(0cm,-9.8cm)}]
    \def\D{7}
    \def\U{5}
    \newdimen\R
    \R=3cm
    \def\A{360/\D}
    \def\Phi{-372.857143}
    \def\ROut{1.15}
    \def\RingShiftR{-0.05cm}
    \def\RingShiftUp{0.17cm}
    \path (0,0) coordinate (O);
    % spokes
    \foreach \X in {1,...,\D} {
      \draw[gray!55, dashed, line width=0.4pt] (\Phi+\X*\A:0) -- (\Phi+\X*\A:\R);
    }
    % rings
    \foreach \y in {1,...,\numexpr\U-1\relax} {
      \pgfmathsetmacro{\rfac}{\y/\U}
      \draw[gray!55, dashed, line width=0.4pt] (\Phi: \rfac*\R)
      \foreach \X in {1,...,\D} { -- (\Phi+\X*\A:\rfac*\R) } -- cycle;
    }
    \draw[black!50, line width=0.6pt] (\Phi:\R)
    \foreach \X in {1,...,\D} { -- (\Phi+\X*\A:\R) } -- cycle;
    % scale labels (only last axis, real values)
    \pgfmathsetmacro{\angLast}{\Phi + \D*\A}
    \def\ValMin{0}
    \def\ValMax{1}
    \foreach \y in {1,...,\U} {
      \pgfmathsetmacro{\rfac}{\y/\U}
      \pgfmathsetmacro{\val}{(\ValMin + \rfac*(\ValMax-\ValMin))}
      \path (\angLast:\rfac*\R) ++(\angLast:\RingShiftR)
        node[font=\scriptsize, text=gray!55, anchor=west, yshift=\RingShiftUp] {\pgfmathprintnumber[fixed,precision=2]{\val}};
    }
    % band labels
    \path (\Phi+1*\A:\ROut*\R) node[font=\large] {\footnotesize R};
    \path (\Phi+2*\A:\ROut*\R) node[font=\large] {\footnotesize G};
    \path (\Phi+3*\A:\ROut*\R) node[font=\large] {\footnotesize B};
    \path (\Phi+4*\A:\ROut*\R) node[font=\large] {\footnotesize MS-R};
    \path (\Phi+5*\A:\ROut*\R) node[font=\large] {\footnotesize MS-RE};
    \path (\Phi+6*\A:\ROut*\R) node[font=\large] {\footnotesize MS-G};
    \path (\Phi+7*\A:\ROut*\R) node[font=\large] {\footnotesize MS-NIR};
    \node[font=\normalsize, yshift=15pt] at (0,3.6cm) {\textsc{Golf}};
    \draw[solid, line width=1.0pt, black, opacity=0.85] (\Phi+1*\A:0.431373*\R) -- (\Phi+2*\A:0.439216*\R) -- (\Phi+3*\A:0.282353*\R) -- (\Phi+4*\A:0.137255*\R) -- (\Phi+5*\A:0.227451*\R) -- (\Phi+6*\A:0.215686*\R) -- (\Phi+7*\A:0.239216*\R) -- cycle;
    \draw[black, opacity=0.85] plot[only marks, mark=*, mark size=1.5pt] coordinates { (\Phi+1*\A:0.431373*\R) (\Phi+2*\A:0.439216*\R) (\Phi+3*\A:0.282353*\R) (\Phi+4*\A:0.137255*\R) (\Phi+5*\A:0.227451*\R) (\Phi+6*\A:0.215686*\R) (\Phi+7*\A:0.239216*\R) };
    \draw[dashed, line width=0.8pt, OIorange, opacity=0.85] (\Phi+1*\A:0.454902*\R) -- (\Phi+2*\A:0.470588*\R) -- (\Phi+3*\A:0.305882*\R) -- (\Phi+4*\A:0.180392*\R) -- (\Phi+5*\A:0.278431*\R) -- (\Phi+6*\A:0.227451*\R) -- (\Phi+7*\A:0.247059*\R) -- cycle;
    \draw[OIorange, opacity=0.85] plot[only marks, mark=square*, mark size=1.5pt] coordinates { (\Phi+1*\A:0.454902*\R) (\Phi+2*\A:0.470588*\R) (\Phi+3*\A:0.305882*\R) (\Phi+4*\A:0.180392*\R) (\Phi+5*\A:0.278431*\R) (\Phi+6*\A:0.227451*\R) (\Phi+7*\A:0.247059*\R) };
    \draw[dotted, line width=0.8pt, OIskyblue, opacity=0.85] (\Phi+1*\A:0.462745*\R) -- (\Phi+2*\A:0.47451*\R) -- (\Phi+3*\A:0.305882*\R) -- (\Phi+4*\A:0.145098*\R) -- (\Phi+5*\A:0.254902*\R) -- (\Phi+6*\A:0.219608*\R) -- (\Phi+7*\A:0.239216*\R) -- cycle;
    \draw[OIskyblue, opacity=0.85] plot[only marks, mark=square*, mark size=1.5pt] coordinates { (\Phi+1*\A:0.462745*\R) (\Phi+2*\A:0.47451*\R) (\Phi+3*\A:0.305882*\R) (\Phi+4*\A:0.145098*\R) (\Phi+5*\A:0.254902*\R) (\Phi+6*\A:0.219608*\R) (\Phi+7*\A:0.239216*\R) };
    \draw[dash dot, line width=0.8pt, OIgreen, opacity=0.85] (\Phi+1*\A:0.462745*\R) -- (\Phi+2*\A:0.478431*\R) -- (\Phi+3*\A:0.32549*\R) -- (\Phi+4*\A:0.145098*\R) -- (\Phi+5*\A:0.25098*\R) -- (\Phi+6*\A:0.223529*\R) -- (\Phi+7*\A:0.247059*\R) -- cycle;
    \draw[OIgreen, opacity=0.85] plot[only marks, mark=triangle*, mark size=1.5pt] coordinates { (\Phi+1*\A:0.462745*\R) (\Phi+2*\A:0.478431*\R) (\Phi+3*\A:0.32549*\R) (\Phi+4*\A:0.145098*\R) (\Phi+5*\A:0.25098*\R) (\Phi+6*\A:0.223529*\R) (\Phi+7*\A:0.247059*\R) };
    \draw[dash dot dot, line width=0.8pt, OIyellow, opacity=0.85] (\Phi+1*\A:0.443137*\R) -- (\Phi+2*\A:0.443137*\R) -- (\Phi+3*\A:0.290196*\R) -- (\Phi+4*\A:0.14902*\R) -- (\Phi+5*\A:0.262745*\R) -- (\Phi+6*\A:0.219608*\R) -- (\Phi+7*\A:0.25098*\R) -- cycle;
    \draw[OIyellow, opacity=0.85] plot[only marks, mark=diamond*, mark size=1.5pt] coordinates { (\Phi+1*\A:0.443137*\R) (\Phi+2*\A:0.443137*\R) (\Phi+3*\A:0.290196*\R) (\Phi+4*\A:0.14902*\R) (\Phi+5*\A:0.262745*\R) (\Phi+6*\A:0.219608*\R) (\Phi+7*\A:0.25098*\R) };
    \draw[densely dashed, line width=0.8pt, OIblue, opacity=0.85] (\Phi+1*\A:0.427451*\R) -- (\Phi+2*\A:0.435294*\R) -- (\Phi+3*\A:0.286275*\R) -- (\Phi+4*\A:0.129412*\R) -- (\Phi+5*\A:0.219608*\R) -- (\Phi+6*\A:0.192157*\R) -- (\Phi+7*\A:0.227451*\R) -- cycle;
    \draw[OIblue, opacity=0.85] plot[only marks, mark=o, mark size=1.5pt] coordinates { (\Phi+1*\A:0.427451*\R) (\Phi+2*\A:0.435294*\R) (\Phi+3*\A:0.286275*\R) (\Phi+4*\A:0.129412*\R) (\Phi+5*\A:0.219608*\R) (\Phi+6*\A:0.192157*\R) (\Phi+7*\A:0.227451*\R) };
  \end{scope}
  % --- subplot: ms-bauwagen ---
  \begin{scope}[shift={(8.4cm,-9.8cm)}]
    \def\D{7}
    \def\U{5}
    \newdimen\R
    \R=3cm
    \def\A{360/\D}
    \def\Phi{-372.857143}
    \def\ROut{1.15}
    \def\RingShiftR{-0.05cm}
    \def\RingShiftUp{0.17cm}
    \path (0,0) coordinate (O);
    % spokes
    \foreach \X in {1,...,\D} {
      \draw[gray!55, dashed, line width=0.4pt] (\Phi+\X*\A:0) -- (\Phi+\X*\A:\R);
    }
    % rings
    \foreach \y in {1,...,\numexpr\U-1\relax} {
      \pgfmathsetmacro{\rfac}{\y/\U}
      \draw[gray!55, dashed, line width=0.4pt] (\Phi: \rfac*\R)
      \foreach \X in {1,...,\D} { -- (\Phi+\X*\A:\rfac*\R) } -- cycle;
    }
    \draw[black!50, line width=0.6pt] (\Phi:\R)
    \foreach \X in {1,...,\D} { -- (\Phi+\X*\A:\R) } -- cycle;
    % scale labels (only last axis, real values)
    \pgfmathsetmacro{\angLast}{\Phi + \D*\A}
    \def\ValMin{0}
    \def\ValMax{1}
    \foreach \y in {1,...,\U} {
      \pgfmathsetmacro{\rfac}{\y/\U}
      \pgfmathsetmacro{\val}{(\ValMin + \rfac*(\ValMax-\ValMin))}
      \path (\angLast:\rfac*\R) ++(\angLast:\RingShiftR)
        node[font=\scriptsize, text=gray!55, anchor=west, yshift=\RingShiftUp] {\pgfmathprintnumber[fixed,precision=2]{\val}};
    }
    % band labels
    \path (\Phi+1*\A:\ROut*\R) node[font=\large] {\footnotesize R};
    \path (\Phi+2*\A:\ROut*\R) node[font=\large] {\footnotesize G};
    \path (\Phi+3*\A:\ROut*\R) node[font=\large] {\footnotesize B};
    \path (\Phi+4*\A:\ROut*\R) node[font=\large] {\footnotesize MS-R};
    \path (\Phi+5*\A:\ROut*\R) node[font=\large] {\footnotesize MS-RE};
    \path (\Phi+6*\A:\ROut*\R) node[font=\large] {\footnotesize MS-G};
    \path (\Phi+7*\A:\ROut*\R) node[font=\large] {\footnotesize MS-NIR};
    \node[font=\normalsize, yshift=15pt] at (0,3.6cm) {\textsc{Lake}};
    \draw[solid, line width=1.0pt, black, opacity=0.85] (\Phi+1*\A:0.45098*\R) -- (\Phi+2*\A:0.282353*\R) -- (\Phi+3*\A:0.152941*\R) -- (\Phi+4*\A:0.235294*\R) -- (\Phi+5*\A:0.411765*\R) -- (\Phi+6*\A:0.266667*\R) -- (\Phi+7*\A:0.309804*\R) -- cycle;
    \draw[black, opacity=0.85] plot[only marks, mark=*, mark size=1.5pt] coordinates { (\Phi+1*\A:0.45098*\R) (\Phi+2*\A:0.282353*\R) (\Phi+3*\A:0.152941*\R) (\Phi+4*\A:0.235294*\R) (\Phi+5*\A:0.411765*\R) (\Phi+6*\A:0.266667*\R) (\Phi+7*\A:0.309804*\R) };
    \draw[dashed, line width=0.8pt, OIorange, opacity=0.85] (\Phi+1*\A:0.490196*\R) -- (\Phi+2*\A:0.298039*\R) -- (\Phi+3*\A:0.14902*\R) -- (\Phi+4*\A:0.223529*\R) -- (\Phi+5*\A:0.333333*\R) -- (\Phi+6*\A:0.321569*\R) -- (\Phi+7*\A:0.211765*\R) -- cycle;
    \draw[OIorange, opacity=0.85] plot[only marks, mark=square*, mark size=1.5pt] coordinates { (\Phi+1*\A:0.490196*\R) (\Phi+2*\A:0.298039*\R) (\Phi+3*\A:0.14902*\R) (\Phi+4*\A:0.223529*\R) (\Phi+5*\A:0.333333*\R) (\Phi+6*\A:0.321569*\R) (\Phi+7*\A:0.211765*\R) };
    \draw[dotted, line width=0.8pt, OIskyblue, opacity=0.85] (\Phi+1*\A:0.494118*\R) -- (\Phi+2*\A:0.286275*\R) -- (\Phi+3*\A:0.121569*\R) -- (\Phi+4*\A:0.2*\R) -- (\Phi+5*\A:0.313726*\R) -- (\Phi+6*\A:0.227451*\R) -- (\Phi+7*\A:0.2*\R) -- cycle;
    \draw[OIskyblue, opacity=0.85] plot[only marks, mark=square*, mark size=1.5pt] coordinates { (\Phi+1*\A:0.494118*\R) (\Phi+2*\A:0.286275*\R) (\Phi+3*\A:0.121569*\R) (\Phi+4*\A:0.2*\R) (\Phi+5*\A:0.313726*\R) (\Phi+6*\A:0.227451*\R) (\Phi+7*\A:0.2*\R) };
    \draw[dash dot, line width=0.8pt, OIgreen, opacity=0.85] (\Phi+1*\A:0.521569*\R) -- (\Phi+2*\A:0.286275*\R) -- (\Phi+3*\A:0.129412*\R) -- (\Phi+4*\A:0.27451*\R) -- (\Phi+5*\A:0.431373*\R) -- (\Phi+6*\A:0.317647*\R) -- (\Phi+7*\A:0.309804*\R) -- cycle;
    \draw[OIgreen, opacity=0.85] plot[only marks, mark=triangle*, mark size=1.5pt] coordinates { (\Phi+1*\A:0.521569*\R) (\Phi+2*\A:0.286275*\R) (\Phi+3*\A:0.129412*\R) (\Phi+4*\A:0.27451*\R) (\Phi+5*\A:0.431373*\R) (\Phi+6*\A:0.317647*\R) (\Phi+7*\A:0.309804*\R) };
    \draw[dash dot dot, line width=0.8pt, OIyellow, opacity=0.85] (\Phi+1*\A:0.447059*\R) -- (\Phi+2*\A:0.431373*\R) -- (\Phi+3*\A:0.352941*\R) -- (\Phi+4*\A:0.262745*\R) -- (\Phi+5*\A:0.470588*\R) -- (\Phi+6*\A:0.32549*\R) -- (\Phi+7*\A:0.427451*\R) -- cycle;
    \draw[OIyellow, opacity=0.85] plot[only marks, mark=diamond*, mark size=1.5pt] coordinates { (\Phi+1*\A:0.447059*\R) (\Phi+2*\A:0.431373*\R) (\Phi+3*\A:0.352941*\R) (\Phi+4*\A:0.262745*\R) (\Phi+5*\A:0.470588*\R) (\Phi+6*\A:0.32549*\R) (\Phi+7*\A:0.427451*\R) };
    \draw[densely dashed, line width=0.8pt, OIblue, opacity=0.85] (\Phi+1*\A:0.470588*\R) -- (\Phi+2*\A:0.34902*\R) -- (\Phi+3*\A:0.12549*\R) -- (\Phi+4*\A:0.368627*\R) -- (\Phi+5*\A:0.509804*\R) -- (\Phi+6*\A:0.27451*\R) -- (\Phi+7*\A:0.458824*\R) -- cycle;
    \draw[OIblue, opacity=0.85] plot[only marks, mark=o, mark size=1.5pt] coordinates { (\Phi+1*\A:0.470588*\R) (\Phi+2*\A:0.34902*\R) (\Phi+3*\A:0.12549*\R) (\Phi+4*\A:0.368627*\R) (\Phi+5*\A:0.509804*\R) (\Phi+6*\A:0.27451*\R) (\Phi+7*\A:0.458824*\R) };
  \end{scope}
  % --- subplot: ms-garden ---
  \begin{scope}[shift={(16.8cm,-9.8cm)}]
    \def\D{7}
    \def\U{5}
    \newdimen\R
    \R=3cm
    \def\A{360/\D}
    \def\Phi{-372.857143}
    \def\ROut{1.15}
    \def\RingShiftR{-0.05cm}
    \def\RingShiftUp{0.17cm}
    \path (0,0) coordinate (O);
    % spokes
    \foreach \X in {1,...,\D} {
      \draw[gray!55, dashed, line width=0.4pt] (\Phi+\X*\A:0) -- (\Phi+\X*\A:\R);
    }
    % rings
    \foreach \y in {1,...,\numexpr\U-1\relax} {
      \pgfmathsetmacro{\rfac}{\y/\U}
      \draw[gray!55, dashed, line width=0.4pt] (\Phi: \rfac*\R)
      \foreach \X in {1,...,\D} { -- (\Phi+\X*\A:\rfac*\R) } -- cycle;
    }
    \draw[black!50, line width=0.6pt] (\Phi:\R)
    \foreach \X in {1,...,\D} { -- (\Phi+\X*\A:\R) } -- cycle;
    % scale labels (only last axis, real values)
    \pgfmathsetmacro{\angLast}{\Phi + \D*\A}
    \def\ValMin{0}
    \def\ValMax{1}
    \foreach \y in {1,...,\U} {
      \pgfmathsetmacro{\rfac}{\y/\U}
      \pgfmathsetmacro{\val}{(\ValMin + \rfac*(\ValMax-\ValMin))}
      \path (\angLast:\rfac*\R) ++(\angLast:\RingShiftR)
        node[font=\scriptsize, text=gray!55, anchor=west, yshift=\RingShiftUp] {\pgfmathprintnumber[fixed,precision=2]{\val}};
    }
    % band labels
    \path (\Phi+1*\A:\ROut*\R) node[font=\large] {\footnotesize R};
    \path (\Phi+2*\A:\ROut*\R) node[font=\large] {\footnotesize G};
    \path (\Phi+3*\A:\ROut*\R) node[font=\large] {\footnotesize B};
    \path (\Phi+4*\A:\ROut*\R) node[font=\large] {\footnotesize MS-R};
    \path (\Phi+5*\A:\ROut*\R) node[font=\large] {\footnotesize MS-RE};
    \path (\Phi+6*\A:\ROut*\R) node[font=\large] {\footnotesize MS-G};
    \path (\Phi+7*\A:\ROut*\R) node[font=\large] {\footnotesize MS-NIR};
    \node[font=\normalsize, yshift=15pt] at (0,3.6cm) {\textsc{Garden}};
    \draw[solid, line width=1.0pt, black, opacity=0.85] (\Phi+1*\A:0.054902*\R) -- (\Phi+2*\A:0.054902*\R) -- (\Phi+3*\A:0.062745*\R) -- (\Phi+4*\A:0.8*\R) -- (\Phi+5*\A:0.141176*\R) -- (\Phi+6*\A:0.819608*\R) -- (\Phi+7*\A:0.27451*\R) -- cycle;
    \draw[black, opacity=0.85] plot[only marks, mark=*, mark size=1.5pt] coordinates { (\Phi+1*\A:0.054902*\R) (\Phi+2*\A:0.054902*\R) (\Phi+3*\A:0.062745*\R) (\Phi+4*\A:0.8*\R) (\Phi+5*\A:0.141176*\R) (\Phi+6*\A:0.819608*\R) (\Phi+7*\A:0.27451*\R) };
    \draw[dashed, line width=0.8pt, OIorange, opacity=0.85] (\Phi+1*\A:0.058824*\R) -- (\Phi+2*\A:0.058824*\R) -- (\Phi+3*\A:0.070588*\R) -- (\Phi+4*\A:0.329412*\R) -- (\Phi+5*\A:0.192157*\R) -- (\Phi+6*\A:0.364706*\R) -- (\Phi+7*\A:0.254902*\R) -- cycle;
    \draw[OIorange, opacity=0.85] plot[only marks, mark=square*, mark size=1.5pt] coordinates { (\Phi+1*\A:0.058824*\R) (\Phi+2*\A:0.058824*\R) (\Phi+3*\A:0.070588*\R) (\Phi+4*\A:0.329412*\R) (\Phi+5*\A:0.192157*\R) (\Phi+6*\A:0.364706*\R) (\Phi+7*\A:0.254902*\R) };
    \draw[dotted, line width=0.8pt, OIskyblue, opacity=0.85] (\Phi+1*\A:0.282353*\R) -- (\Phi+2*\A:0.313726*\R) -- (\Phi+3*\A:0.32549*\R) -- (\Phi+4*\A:0.486275*\R) -- (\Phi+5*\A:0.266667*\R) -- (\Phi+6*\A:0.478431*\R) -- (\Phi+7*\A:0.180392*\R) -- cycle;
    \draw[OIskyblue, opacity=0.85] plot[only marks, mark=square*, mark size=1.5pt] coordinates { (\Phi+1*\A:0.282353*\R) (\Phi+2*\A:0.313726*\R) (\Phi+3*\A:0.32549*\R) (\Phi+4*\A:0.486275*\R) (\Phi+5*\A:0.266667*\R) (\Phi+6*\A:0.478431*\R) (\Phi+7*\A:0.180392*\R) };
    \draw[dash dot, line width=0.8pt, OIgreen, opacity=0.85] (\Phi+1*\A:0.027451*\R) -- (\Phi+2*\A:0.031373*\R) -- (\Phi+3*\A:0.031373*\R) -- (\Phi+4*\A:0.431373*\R) -- (\Phi+5*\A:0.372549*\R) -- (\Phi+6*\A:0.752941*\R) -- (\Phi+7*\A:0.415686*\R) -- cycle;
    \draw[OIgreen, opacity=0.85] plot[only marks, mark=triangle*, mark size=1.5pt] coordinates { (\Phi+1*\A:0.027451*\R) (\Phi+2*\A:0.031373*\R) (\Phi+3*\A:0.031373*\R) (\Phi+4*\A:0.431373*\R) (\Phi+5*\A:0.372549*\R) (\Phi+6*\A:0.752941*\R) (\Phi+7*\A:0.415686*\R) };
    \draw[dash dot dot, line width=0.8pt, OIyellow, opacity=0.85] (\Phi+1*\A:0.039216*\R) -- (\Phi+2*\A:0.039216*\R) -- (\Phi+3*\A:0.035294*\R) -- (\Phi+4*\A:0.294118*\R) -- (\Phi+5*\A:0.215686*\R) -- (\Phi+6*\A:0.431373*\R) -- (\Phi+7*\A:0.32549*\R) -- cycle;
    \draw[OIyellow, opacity=0.85] plot[only marks, mark=diamond*, mark size=1.5pt] coordinates { (\Phi+1*\A:0.039216*\R) (\Phi+2*\A:0.039216*\R) (\Phi+3*\A:0.035294*\R) (\Phi+4*\A:0.294118*\R) (\Phi+5*\A:0.215686*\R) (\Phi+6*\A:0.431373*\R) (\Phi+7*\A:0.32549*\R) };
    \draw[densely dashed, line width=0.8pt, OIblue, opacity=0.85] (\Phi+1*\A:0.015686*\R) -- (\Phi+2*\A:0.019608*\R) -- (\Phi+3*\A:0.019608*\R) -- (\Phi+4*\A:0.439216*\R) -- (\Phi+5*\A:0.321569*\R) -- (\Phi+6*\A:0.713726*\R) -- (\Phi+7*\A:0.364706*\R) -- cycle;
    \draw[OIblue, opacity=0.85] plot[only marks, mark=o, mark size=1.5pt] coordinates { (\Phi+1*\A:0.015686*\R) (\Phi+2*\A:0.019608*\R) (\Phi+3*\A:0.019608*\R) (\Phi+4*\A:0.439216*\R) (\Phi+5*\A:0.321569*\R) (\Phi+6*\A:0.713726*\R) (\Phi+7*\A:0.364706*\R) };
  \end{scope}
  % --- global legend (centered) ---
  \begin{scope}[shift={(8.4cm,-4.8cm)}]
    \draw[solid, black, line width=1.0pt, opacity=0.85] (-8,0) -- (-7.1,0);
    \draw[black, opacity=0.85] plot[only marks, mark=*, mark size=1.5pt] coordinates { (-7.55,0) };
    \node[anchor=west] at (-6.9,0) {GT};
    \draw[dashed, OIorange, line width=0.8pt, opacity=0.85] (-4.8,0) -- (-3.9,0);
    \draw[OIorange, opacity=0.85] plot[only marks, mark=square*, mark size=1.5pt] coordinates { (-4.35,0) };
    \node[anchor=west] at (-3.7,0) {3DGS};
    \draw[dotted, OIskyblue, line width=0.8pt, opacity=0.85] (-1.6,0) -- (-0.7,0);
    \draw[OIskyblue, opacity=0.85] plot[only marks, mark=square*, mark size=1.5pt] coordinates { (-1.15,0) };
    \node[anchor=west] at (-0.5,0) {TG};
    \draw[dash dot, OIgreen, line width=0.8pt, opacity=0.85] (1.6,0) -- (2.5,0);
    \draw[OIgreen, opacity=0.85] plot[only marks, mark=triangle*, mark size=1.5pt] coordinates { (2.05,0) };
    \node[anchor=west] at (2.7,0) {TIMS};
    \draw[dash dot dot, OIyellow, line width=0.8pt, opacity=0.85] (4.8,0) -- (5.7,0);
    \draw[OIyellow, opacity=0.85] plot[only marks, mark=diamond*, mark size=1.5pt] coordinates { (5.25,0) };
    \node[anchor=west] at (5.9,0) {MS-FeatSplat};
    \draw[densely dashed, OIblue, line width=0.8pt, opacity=0.85] (8,0) -- (8.9,0);
    \draw[OIblue, opacity=0.85] plot[only marks, mark=o, mark size=1.5pt] coordinates { (8.45,0) };
    \node[anchor=west] at (9.1,0) {Ours};
  \end{scope}
\end{tikzpicture}
